Resummation of clustering logarithms for non-global QCD observables

We address the problem of resumming leading clustering logs in QCD jet observables defined using the k_t, CA and SISCone algorithms. We specifically choose the jet mass distribution as an example and calculate up to order(alpha_s^4) clustering-log terms in the series expansion at single-log accuracy. These terms are found to exhibit a pattern of exponentiation and we are thus able to perform an all-orders analytical resummation for the clustering logs. We also numerically calculate the non-global logs at large N_c. We show that our result for the resummation of clustering logs is a very good analytical approximation to the numerical result obtained using a specialised Monte Carlo program.

==> (inline-0) <==
\begin{pspicture}(0,-2.7300134)(10.390058,2.5468616)
\psline[linewidth=0.04](8.776081,-0.18567975)(8.773836,-0.18675408)(8.7581215,-0.1942753)(8.740161,-0.20287101)(8.726691,-0.20931779)(8.7154665,-0.2146901)(8.704241,-0.2200624)(8.689741,-0.22435759)(8.677486,-0.22757831)(8.662987,-0.23187348)(8.650732,-0.2350942)(8.638476,-0.23831491)(8.625193,-0.23938404)(8.611908,-0.24045315)(8.598623,-0.24152228)(8.587584,-0.24151693)(8.576544,-0.24151158)(8.563259,-0.24258071)(8.55119,-0.24042377)(8.539121,-0.23826683)(8.528081,-0.23826149)(8.518257,-0.23503008)(8.508432,-0.23179868)(8.496364,-0.22964175)(8.486539,-0.22641034)(8.476714,-0.22317894)(8.46689,-0.21994753)(8.4582815,-0.21349007)(8.450702,-0.20918421)(8.442093,-0.20272675)(8.434514,-0.19842088)(8.429179,-0.19304056)(8.4216,-0.1887347)(8.4152355,-0.18120277)(8.409902,-0.17582244)(8.406813,-0.16936766)(8.401478,-0.16398732)(8.398389,-0.15753254)(8.3953,-0.15107775)(8.39221,-0.14462295)(8.390151,-0.14031976)(8.387062,-0.13386497)(8.387247,-0.12848732)(8.386403,-0.120958075)(8.386588,-0.11558041)(8.386774,-0.11020275)(8.387989,-0.106976695)(8.39042,-0.100524575)(8.390605,-0.095146924)(8.394066,-0.090846404)(8.395281,-0.08762034)(8.398741,-0.08331982)(8.402202,-0.0790193)(8.404447,-0.077944845)(8.4089365,-0.07579591)(8.413426,-0.073646985)(8.417916,-0.071498066)(8.422406,-0.06934913)(8.424651,-0.068274684)(8.430171,-0.068277344)(8.435691,-0.06828003)(8.438966,-0.06935715)(8.444486,-0.069359824)(8.447761,-0.070436954)(8.45431,-0.07259122)(8.458614,-0.075819954)(8.461889,-0.07689709)(8.467223,-0.082277425)(8.471528,-0.085506156)(8.475833,-0.08873488)(8.477892,-0.093038075)(8.483227,-0.0984184)(8.486316,-0.104873195)(8.489405,-0.111327976)(8.492495,-0.117782764)(8.492309,-0.12316042)(8.495398,-0.12961522)(8.496243,-0.13714446)(8.4981165,-0.14682531)(8.496716,-0.15542902)(8.49756,-0.16295828)(8.498404,-0.17048754)(8.498033,-0.18124284)(8.496632,-0.18984656)(8.494016,-0.20167632)(8.492615,-0.21028005)(8.48897,-0.21995822)(8.485324,-0.2296364)(8.481678,-0.23931457)(8.478032,-0.24899276)(8.472141,-0.2597454)(8.467465,-0.26727197)(8.461575,-0.2780246)(8.455684,-0.28877726)(8.446519,-0.29845276)(8.439598,-0.3070538)(8.433707,-0.31780645)(8.4245405,-0.32748196)(8.415376,-0.33715746)(8.40621,-0.34683296)(8.396015,-0.35435686)(8.388064,-0.36080632)(8.376654,-0.37155628)(8.366459,-0.3790802)(8.354018,-0.38767856)(8.3427925,-0.39305088)(8.331569,-0.3984232)(8.318098,-0.40486997)(8.306873,-0.4102423)(8.293403,-0.41668907)(8.281148,-0.41990978)(8.269923,-0.4252821)(8.255424,-0.42957726)(8.243169,-0.43279797)(8.228668,-0.43709317)(8.215384,-0.43816227)(8.205374,-0.44030854)(8.19209,-0.44137764)(8.178805,-0.44244677)(8.165521,-0.4435159)(8.154481,-0.44351053)(8.143441,-0.4435052)(8.129127,-0.44242272)(8.117058,-0.44026577)(8.106018,-0.44026044)(8.096193,-0.43702903)(8.0863695,-0.43379766)(8.0743,-0.43164068)(8.064476,-0.4284093)(8.054651,-0.4251779)(8.047072,-0.42087203)(8.039493,-0.41656616)(8.028639,-0.41118318)(8.02106,-0.4068773)(8.01245,-0.40041983)(8.007116,-0.3950395)(8.001782,-0.3896592)(7.9964476,-0.38427886)(7.9900837,-0.37674692)(7.9847493,-0.37136662)(7.9816604,-0.36491182)(7.9773555,-0.3616831)(7.9742665,-0.3552283)(7.971177,-0.3487735)(7.9680877,-0.3423187)(7.9672437,-0.33478945)(7.9651837,-0.33048627)(7.9653697,-0.32510862)(7.965555,-0.31973097)(7.9647107,-0.3122017)(7.965926,-0.30897564)(7.9683566,-0.30252352)(7.968542,-0.29714587)(7.9720025,-0.29284537)(7.975463,-0.28854483)(7.976678,-0.28531876)(7.9801383,-0.28101826)(7.984628,-0.27886933)(7.986873,-0.27779487)(7.9913635,-0.27564594)(7.9958534,-0.27349702)(8.000343,-0.2713481)(8.004833,-0.26919916)(8.008108,-0.2702763)(8.013628,-0.27027896)(8.019148,-0.27028164)(8.022423,-0.2713588)(8.027943,-0.27136144)(8.032247,-0.27459016)(8.0365505,-0.27781892)(8.039826,-0.27889603)(8.04413,-0.2821248)(8.048435,-0.2853535)(8.053769,-0.29073384)(8.058074,-0.29396257)(8.061163,-0.30041736)(8.063223,-0.30472055)(8.066312,-0.31117535)(8.069402,-0.3176301)(8.072491,-0.3240849)(8.073335,-0.33161417)(8.074179,-0.33914343)(8.076053,-0.34882426)(8.076898,-0.35635352)(8.078772,-0.36603436)(8.077371,-0.37463808)(8.07597,-0.3832418)(8.074569,-0.39184552)(8.074198,-0.40260082)(8.072797,-0.41120455)(8.069151,-0.4208827)(8.065506,-0.4305609)(8.06186,-0.44023907)(8.055969,-0.45099172)(8.052323,-0.46066988)(8.045403,-0.4692709)(8.041757,-0.4789491)(8.035866,-0.48970175)(8.0267,-0.49937725)(8.01978,-0.5079783)(8.010614,-0.5176538)(8.003694,-0.52625483)(7.9945283,-0.53593034)(7.9853625,-0.54560584)(7.976197,-0.55528134)(7.9660015,-0.5628053)(7.9558063,-0.5703292)(7.943366,-0.5789276)(7.933171,-0.5864515)(7.92073,-0.59504986)(7.9095054,-0.60042214)(7.89828,-0.6057944)(7.88481,-0.6122412)(7.8735847,-0.61761355)(7.860115,-0.62406033)(7.84786,-0.627281)(7.835605,-0.63050175)(7.8233504,-0.6337225)(7.8088503,-0.63801765)(7.7965956,-0.6412384)(7.783311,-0.64230746)(7.7722716,-0.64230216)(7.758987,-0.6433713)(7.7457023,-0.64444035)(7.734663,-0.64443505)(7.7213783,-0.6455042)(7.711554,-0.6422728)(7.6982694,-0.6433419)(7.6862,-0.6411849)(7.6741304,-0.6390281)(7.664306,-0.6357966)(7.655512,-0.6347168)(7.6456876,-0.6314854)(7.6348333,-0.6261024)(7.625009,-0.622871)(7.6174297,-0.61856514)(7.6098504,-0.61425924)(7.6012416,-0.6078018)(7.5936623,-0.60349596)(7.585053,-0.59703845)(7.579719,-0.5916581)(7.5743847,-0.58627784)(7.5690503,-0.5808975)(7.5626864,-0.57336557)(7.559597,-0.56691074)(7.556508,-0.560456)(7.554448,-0.55615276)(7.551359,-0.549698)(7.5482697,-0.5432432)(7.5462103,-0.5389401)(7.5453663,-0.53141075)(7.5433064,-0.5271076)(7.5434923,-0.52172995)(7.543678,-0.51635224)(7.5438633,-0.5109746)(7.5450783,-0.50774854)(7.5475087,-0.5012964)(7.548724,-0.49807036)(7.5521846,-0.49376985)(7.5556445,-0.48946932)(7.55686,-0.48624328)(7.5603204,-0.48194274)(7.5648103,-0.47979382)(7.5693,-0.4776449)(7.5737906,-0.47549596)(7.5782804,-0.47334704)(7.5805254,-0.47227257)(7.5860453,-0.47227526)(7.591565,-0.47227794)(7.5948396,-0.47335505)(7.6003594,-0.47335774)(7.6036344,-0.47443485)(7.6091537,-0.47443753)(7.6134586,-0.47766626)(7.617763,-0.480895)(7.6220675,-0.48412374)(7.6263723,-0.48735246)(7.6306767,-0.49058118)(7.636011,-0.49596152)(7.6391,-0.5024164)(7.6411595,-0.50671947)(7.644249,-0.5131743)(7.6473384,-0.51962906)(7.6504273,-0.5260839)(7.651272,-0.53361315)(7.652116,-0.54114234)(7.6552052,-0.54759717)(7.6548343,-0.5583525)(7.6556783,-0.5658817)(7.6553073,-0.576637)(7.656152,-0.5841663)(7.654751,-0.59277)(7.6533504,-0.60137373)(7.650734,-0.61320347)(7.647088,-0.62288165)(7.6434426,-0.63255984)(7.6397967,-0.642238)(7.636151,-0.6519162)(7.63026,-0.6626688)(7.626614,-0.672347)(7.6196938,-0.6809481)(7.613803,-0.6917007)(7.6068826,-0.70030177)(7.598747,-0.7121288)(7.591826,-0.7207299)(7.5816307,-0.7282538)(7.57471,-0.73685485)(7.5655446,-0.74653035)(7.554134,-0.7572803)(7.5439386,-0.76480424)(7.5337434,-0.77232814)(7.523548,-0.77985203)(7.5111074,-0.7884504)(7.500912,-0.7959743)(7.487442,-0.8024211)(7.4762173,-0.80779344)(7.464992,-0.8131657)(7.451522,-0.8196125)(7.4402966,-0.8249848)(7.425797,-0.82928)(7.4135423,-0.8325007)(7.401287,-0.83572143)(7.3890324,-0.8389421)(7.3767776,-0.84216285)(7.363493,-0.843232)(7.3502083,-0.8443011)(7.3401985,-0.84644735)(7.3258843,-0.84536487)(7.3125997,-0.846434)(7.30156,-0.84642863)(7.2894907,-0.8442717)(7.2784514,-0.84426636)(7.2663817,-0.84210944)(7.2543125,-0.83995247)(7.2422433,-0.83779556)(7.233449,-0.83671576)(7.2236238,-0.83348435)(7.2138,-0.83025295)(7.202946,-0.82486993)(7.195367,-0.8205641)(7.1877875,-0.8162582)(7.180208,-0.81195235)(7.1715994,-0.8054949)(7.16402,-0.801189)(7.1576557,-0.7936571)(7.152322,-0.7882768)(7.1469874,-0.78289646)(7.141653,-0.7775161)(7.1385636,-0.7710613)(7.1354747,-0.76460654)(7.1323853,-0.75815177)(7.130326,-0.75384855)(7.1272364,-0.7473938)(7.1241474,-0.74093896)(7.124333,-0.7355614)(7.1234884,-0.72803205)(7.121429,-0.7237289)(7.1238594,-0.71727675)(7.124045,-0.7118991)(7.1242304,-0.70652145)(7.125446,-0.7032954)(7.1289062,-0.6989949)(7.1290917,-0.6936172)(7.132552,-0.6893167)(7.136012,-0.68501616)(7.138257,-0.6839417)(7.1417174,-0.6796412)(7.1462073,-0.67749226)(7.1506977,-0.67534333)(7.1551876,-0.6731944)(7.1607075,-0.6731971)(7.1629524,-0.6721226)(7.1684723,-0.6721253)(7.173992,-0.67212796)(7.1782966,-0.6753567)(7.1838164,-0.67535937)(7.187091,-0.6764365)(7.1913958,-0.6796652)(7.1957,-0.68289393)(7.2022495,-0.6850482)(7.204309,-0.68935144)(7.2096434,-0.6947318)(7.213948,-0.6979605)(7.217037,-0.70441526)(7.2201266,-0.71087)(7.222186,-0.71517324)(7.225275,-0.721628)(7.2283645,-0.72808284)(7.231454,-0.7345376)(7.232298,-0.74206686)(7.2331424,-0.7495961)(7.2339864,-0.7571254)(7.2358603,-0.76680624)(7.2344594,-0.77540994)(7.2340884,-0.78616524)(7.232688,-0.7947689)(7.231287,-0.8033727)(7.229886,-0.8119764)(7.22727,-0.82380617)(7.2236238,-0.83348435)(7.219979,-0.84316254)(7.215303,-0.8506891)(7.209412,-0.86144173)(7.2035213,-0.87219435)(7.197631,-0.882947)(7.19071,-0.89154804)(7.1848187,-0.9023007)(7.177899,-0.9109017)(7.168733,-0.9205772)(7.1605973,-0.93240434)(7.152647,-0.9388538)(7.1434813,-0.9485293)(7.134316,-0.9582048)(7.1241207,-0.9657287)(7.113925,-0.97325265)(7.1037297,-0.98077655)(7.0935345,-0.98830044)(7.0810943,-0.99689883)(7.069869,-1.0022712)(7.056399,-1.0087179)(7.045174,-1.0140903)(7.033949,-1.0194626)(7.0204787,-1.0259093)(7.008224,-1.0291301)(6.993724,-1.0334251)(6.981469,-1.0366459)(6.9692144,-1.0398667)(6.9569597,-1.0430874)(6.94143,-1.045231)(6.9281454,-1.0462999)(6.9171057,-1.0462947)(6.904851,-1.0495155)(6.8938107,-1.04951)(6.879497,-1.0484277)(6.8684573,-1.0484222)(6.856388,-1.0462654)(6.845349,-1.04626)(6.8355246,-1.0430286)(6.823455,-1.0408716)(6.8136306,-1.0376402)(6.8038063,-1.0344088)(6.793982,-1.0311774)(6.7841578,-1.027946)(6.7733035,-1.0225631)(6.7657247,-1.0182573)(6.7581453,-1.0139513)(6.752811,-1.0085709)(6.7442017,-1.0021136)(6.7388678,-0.9967332)(6.7302585,-0.99027574)(6.727169,-0.9838209)(6.721835,-0.9784406)(6.7165008,-0.97306025)(6.7134113,-0.9666055)(6.7103224,-0.9601507)(6.707233,-0.9536959)(6.7051735,-0.94939274)(6.702084,-0.9429379)(6.70124,-0.93540865)(6.7014256,-0.930031)(6.701611,-0.92465335)(6.7017965,-0.9192757)(6.701982,-0.91389805)(6.7021675,-0.9085204)(6.705628,-0.90421987)(6.706843,-0.9009938)(6.7103033,-0.8966933)(6.711519,-0.89346725)(6.7149787,-0.8891668)(6.718439,-0.8848662)(6.720684,-0.88379174)(6.7251744,-0.8816428)(6.7296643,-0.8794939)(6.7341537,-0.87734497)(6.738644,-0.87519604)(6.744164,-0.8751987)(6.747439,-0.87627584)(6.752959,-0.8762785)(6.7584786,-0.8762812)(6.761753,-0.8773583)(6.766058,-0.88058704)(6.7715774,-0.8805897)(6.7758822,-0.88381845)(6.7801867,-0.8870472)(6.784491,-0.8902759)(6.7865505,-0.8945792)(6.791885,-0.89995944)(6.7939444,-0.9042626)(6.797034,-0.9107174)(6.8001227,-0.9171722)(6.802182,-0.9214754)(6.8052716,-0.9279302)(6.808361,-0.93438494)(6.810235,-0.9440658)(6.811079,-0.95159507)(6.8119235,-0.9591243)(6.8127675,-0.9666536)(6.8123965,-0.9774089)(6.8109956,-0.9860126)(6.8106246,-0.99676794)(6.809224,-1.0053717)(6.807823,-1.0139754)(6.8041773,-1.0236535)(6.8015614,-1.0354834)(6.7979155,-1.0451615)(6.79324,-1.052688)(6.789594,-1.0623661)(6.7837033,-1.0731188)(6.7778125,-1.0838715)(6.768647,-1.093547)(6.7627563,-1.1042997)(6.7558355,-1.1129006)(6.748915,-1.1215017)(6.7397494,-1.1311772)(6.730584,-1.1408527)(6.7214184,-1.1505282)(6.714498,-1.1591294)(6.7043023,-1.1666533)(6.691862,-1.1752515)(6.681667,-1.1827755)(6.6714716,-1.1902994)(6.6612763,-1.1978233)(6.647806,-1.20427)(6.636581,-1.2096423)(6.623111,-1.2160891)(6.611886,-1.2214614)(6.600661,-1.2268337)(6.5861607,-1.2311289)(6.573906,-1.2343496)(6.5594063,-1.238645)(6.5471516,-1.2418655)(6.5348964,-1.2450862)(6.521612,-1.2461555)(6.5083275,-1.2472246)(6.495043,-1.2482938)(6.484003,-1.2482884)(6.4707184,-1.2493575)(6.459679,-1.2493521)(6.4463944,-1.2504213)(6.4343247,-1.2482642)(6.424501,-1.2450328)(6.4134607,-1.2450274)(6.403637,-1.241796)(6.3915677,-1.2396393)(6.3817434,-1.2364079)(6.371919,-1.2331765)(6.362095,-1.2299451)(6.3545156,-1.2256391)(6.3459063,-1.2191817)(6.338327,-1.2148757)(6.3307476,-1.21057)(6.3231688,-1.206264)(6.3168044,-1.1987323)(6.31147,-1.1933519)(6.305106,-1.18582)(6.299772,-1.1804396)(6.294438,-1.1750592)(6.2913485,-1.1686045)(6.288259,-1.1621497)(6.28517,-1.155695)(6.2831106,-1.1513916)(6.280021,-1.1449368)(6.2802067,-1.1395593)(6.279362,-1.1320299)(6.2795477,-1.1266524)(6.2774878,-1.122349)(6.2809486,-1.1180487)(6.281134,-1.1126709)(6.2813196,-1.1072934)(6.28478,-1.1029928)(6.2859955,-1.0997666)(6.2894554,-1.0954663)(6.292916,-1.0911658)(6.2941313,-1.0879395)(6.298621,-1.0857908)(6.303111,-1.0836418)(6.307601,-1.0814929)(6.3120914,-1.0793438)(6.3143363,-1.0782695)(6.318826,-1.0761205)(6.324346,-1.0761231)(6.327621,-1.0772003)(6.333141,-1.0772029)(6.3386602,-1.0772058)(6.342965,-1.0804343)(6.3472695,-1.0836631)(6.3527894,-1.0836657)(6.3581233,-1.0890461)(6.362428,-1.0922748)(6.3667326,-1.0955037)(6.368792,-1.0998068)(6.3741264,-1.1051872)(6.3772154,-1.1116419)(6.380305,-1.1180966)(6.3833942,-1.1245514)(6.3832088,-1.1299292)(6.3862977,-1.1363839)(6.387142,-1.1439133)(6.389016,-1.153594)(6.38986,-1.1611234)(6.3907046,-1.1686524)(6.3915486,-1.1761818)(6.3911777,-1.1869371)(6.389777,-1.1955408)(6.387161,-1.2073705)(6.3857603,-1.2159742)(6.3843594,-1.2245779)(6.3807135,-1.2342563)(6.3770676,-1.2439344)(6.371177,-1.2546871)(6.3675313,-1.2643652)(6.3638854,-1.2740433)(6.356965,-1.2826444)(6.3510737,-1.2933971)(6.3429384,-1.3052242)(6.3360176,-1.3138251)(6.3290973,-1.3224262)(6.3199315,-1.3321017)(6.3107657,-1.3417772)(6.3016005,-1.3514527)(6.291405,-1.3589766)(6.2844844,-1.3675778)(6.272044,-1.376176)(6.261849,-1.3836999)(6.2494082,-1.3922985)(6.2381835,-1.3976706)(6.2279882,-1.4051945)(6.214518,-1.4116414)(6.203293,-1.4170138)(6.1898227,-1.4234605)(6.1785975,-1.4288328)(6.1673727,-1.4342052)(6.1528726,-1.4385003)(6.140618,-1.441721)(6.1250877,-1.4438646)(6.1128335,-1.4470853)(6.1028237,-1.4492315)(6.089539,-1.4503007)(6.0762544,-1.4513698)(6.0629697,-1.452439)(6.0509005,-1.450282)(6.039861,-1.4502765)(6.0265765,-1.4513458)(6.0145073,-1.4491887)(6.0024376,-1.4470319)(5.9936433,-1.4459519)(5.981574,-1.4437951)(5.97175,-1.4405638)(5.9619255,-1.4373324)(5.9521008,-1.434101)(5.9422765,-1.4308696)(5.934697,-1.4265635)(5.9238434,-1.4211806)(5.916264,-1.4168748)(5.9076552,-1.4104172)(5.902321,-1.4050369)(5.8969865,-1.3996567)(5.889407,-1.3953507)(5.8830433,-1.3878188)(5.877709,-1.3824384)(5.8746195,-1.3759837)(5.870315,-1.3727549)(5.8672256,-1.3663001)(5.8641367,-1.3598454)(5.8610473,-1.3533907)(5.8602033,-1.3458613)(5.858144,-1.3415581)(5.8583293,-1.3361806)(5.858515,-1.3308028)(5.8576703,-1.3232737)(5.858886,-1.3200475)(5.8590713,-1.31467)(5.8615017,-1.3082179)(5.862717,-1.3049917)(5.866177,-1.3006911)(5.8673925,-1.2974651)(5.870853,-1.2931646)(5.874313,-1.288864)(5.8765583,-1.2877896)(5.881048,-1.2856406)(5.885538,-1.2834917)(5.890028,-1.2813429)(5.8945184,-1.279194)(5.8967633,-1.2781196)(5.902283,-1.2781222)(5.9078026,-1.2781248)(5.9110775,-1.279202)(5.9165974,-1.2792046)(5.920902,-1.2824334)(5.9274516,-1.2845876)(5.930726,-1.2856648)(5.9350305,-1.2888936)(5.9393353,-1.2921221)(5.9446692,-1.2975025)(5.948974,-1.3007313)(5.952063,-1.307186)(5.9541225,-1.3114892)(5.957212,-1.3179439)(5.9603014,-1.3243989)(5.9633904,-1.3308537)(5.964235,-1.338383)(5.967324,-1.3448378)(5.9681683,-1.3523668)(5.9700418,-1.3620478)(5.9686413,-1.3706515)(5.9694858,-1.3781806)(5.968085,-1.3867846)(5.967714,-1.3975399)(5.9663134,-1.4061434)(5.965942,-1.4168987)(5.9622965,-1.426577)(5.9586506,-1.4362551)(5.9550047,-1.4459332)(5.949114,-1.4566859)(5.945468,-1.466364)(5.939577,-1.4771167)(5.9349017,-1.4846435)(5.929011,-1.4953959)(5.92312,-1.5061487)(5.9139547,-1.5158242)(5.907034,-1.5244253)(5.9001136,-1.5330262)(5.890948,-1.5427017)(5.881782,-1.5523772)(5.872617,-1.5620527)(5.8624215,-1.5695766)(5.8522263,-1.5771005)(5.8397856,-1.585699)(5.8295903,-1.5932229)(5.81715,-1.6018212)(5.805925,-1.6071936)(5.7946997,-1.6125659)(5.78123,-1.6190126)(5.7632694,-1.6276083)(5.7475543,-1.6351296)(5.7453094,-1.636204)
\psline[linewidth=0.04](4.550676,1.5228671)(4.5482674,1.5222138)(4.5314064,1.5176412)(4.5121365,1.5124153)(4.4976845,1.5084958)(4.4856405,1.5052297)(4.473597,1.5019636)(4.460961,1.5008826)(4.4459147,1.4991486)(4.4332795,1.4980675)(4.4200506,1.499172)(4.4074144,1.498091)(4.3947783,1.4970101)(4.3815494,1.4981142)(4.3683205,1.4992186)(4.3575006,1.5009762)(4.3466806,1.5027337)(4.3334513,1.5038378)(4.3220387,1.5077807)(4.310626,1.5117234)(4.3022146,1.514134)(4.290802,1.5180769)(4.281798,1.5226729)(4.2727933,1.5272689)(4.26379,1.5318649)(4.254786,1.5364606)(4.2481904,1.5417099)(4.238594,1.5484911)(4.231999,1.5537404)(4.2248106,1.5611749)(4.220624,1.5670773)(4.2164373,1.5729797)(4.209842,1.5782287)(4.2050633,1.5863163)(4.2008758,1.592219)(4.1990986,1.5987747)(4.1955047,1.6024917)(4.193727,1.6090474)(4.191949,1.6156031)(4.1901712,1.6221586)(4.190802,1.6293677)(4.1896167,1.633738)(4.1908402,1.6387616)(4.1920633,1.6437855)(4.1926947,1.6509943)(4.194511,1.6538328)(4.1957345,1.6588565)(4.1969576,1.6638801)(4.2011824,1.6673717)(4.2054076,1.6708635)(4.2072234,1.673702)(4.211448,1.6771935)(4.215673,1.6806853)(4.218082,1.6813384)(4.2228994,1.6826448)(4.227717,1.6839515)(4.2301254,1.6846045)(4.234943,1.685911)(4.240353,1.6850322)(4.2433543,1.6835004)(4.2487645,1.6826216)(4.2517653,1.6810895)(4.257176,1.6802107)(4.2625856,1.679332)(4.26618,1.6756148)(4.269774,1.6718975)(4.273368,1.6681803)(4.2769613,1.6644633)(4.2805552,1.6607461)(4.2823334,1.6541903)(4.2835183,1.64982)(4.2877054,1.6439174)(4.289483,1.6373619)(4.291261,1.6308062)(4.2906303,1.6235974)(4.292408,1.6170417)(4.291777,1.6098326)(4.2911463,1.6026238)(4.291108,1.5932298)(4.2904773,1.5860208)(4.2874374,1.5781586)(4.284398,1.5702965)(4.2813582,1.5624344)(4.2789116,1.5523871)(4.2758713,1.544525)(4.2704234,1.5360098)(4.264975,1.5274943)(4.2595263,1.5189791)(4.25167,1.5098103)(4.2462215,1.5012951)(4.237772,1.4943118)(4.2323236,1.4857963)(4.2244663,1.4766277)(4.2136083,1.4689913)(4.2051578,1.4620079)(4.1943,1.4543712)(4.1858506,1.4473878)(4.174992,1.4397514)(4.1641335,1.4321146)(4.1526823,1.4266634)(4.1412315,1.4212121)(4.1321893,1.4164139)(4.1183295,1.4103093)(4.1068783,1.404858)(4.093019,1.3987534)(4.0809755,1.3954872)(4.0689316,1.3922211)(4.0544796,1.3883016)(4.0424356,1.3850355)(4.027391,1.3833014)(4.014755,1.3822204)(4.002711,1.3789543)(3.9894822,1.3800584)(3.974437,1.3783244)(3.961801,1.3772434)(3.9509807,1.3790009)(3.9383445,1.3779199)(3.9275243,1.3796775)(3.9142954,1.3807819)(3.9010665,1.3818861)(3.8896542,1.385829)(3.8812428,1.3882395)(3.8698297,1.3921822)(3.858417,1.3961252)(3.8470042,1.4000678)(3.8385928,1.4024787)(3.829589,1.4070746)(3.8205848,1.4116704)(3.8109882,1.4184518)(3.801984,1.4230478)(3.795389,1.4282968)(3.7887936,1.4335462)(3.781606,1.4409804)(3.7750103,1.4462298)(3.7702315,1.4543173)(3.7660449,1.4602197)(3.761858,1.4661223)(3.7576716,1.4720247)(3.7558937,1.4785802)(3.754116,1.4851359)(3.752338,1.4916917)(3.7511528,1.496062)(3.7493749,1.5026177)(3.747597,1.5091734)(3.7488205,1.5141971)(3.7500439,1.5192207)(3.7488587,1.523591)(3.752491,1.529268)(3.7537146,1.5342916)(3.754938,1.5393153)(3.7567542,1.5421537)(3.7603862,1.5478307)(3.7622025,1.5506692)(3.766427,1.5541608)(3.770652,1.5576526)(3.7730608,1.5583057)(3.7772856,1.5617975)(3.782103,1.5631039)(3.7845118,1.5637572)(3.789329,1.5650636)(3.7947395,1.5641849)(3.797148,1.564838)(3.802558,1.5639592)(3.8079681,1.5630804)(3.8109694,1.5615486)(3.8169723,1.5584847)(3.8199735,1.5569526)(3.8235674,1.5532354)(3.8271616,1.5495181)(3.833164,1.5464542)(3.8343492,1.5420836)(3.837943,1.5383664)(3.8415372,1.5346494)(3.843315,1.5280937)(3.8450928,1.5215379)(3.8462782,1.5171674)(3.8480558,1.510612)(3.849834,1.5040562)(3.8516119,1.4975005)(3.8509808,1.4902917)(3.85035,1.4830829)(3.849719,1.4758738)(3.8496807,1.4664799)(3.846641,1.4586178)(3.8441942,1.4485704)(3.8411546,1.4407083)(3.838115,1.4328462)(3.8326666,1.4243307)(3.827811,1.4136301)(3.8223627,1.4051149)(3.8169146,1.3965994)(3.8108735,1.3902694)(3.8030164,1.3811009)(3.7951593,1.3719321)(3.7873025,1.3627636)(3.7788527,1.3557802)(3.7734044,1.347265)(3.762546,1.3396283)(3.7516878,1.3319918)(3.743238,1.3250085)(3.731787,1.3195571)(3.7233374,1.3125738)(3.7118864,1.3071222)(3.6980267,1.3010176)(3.6871684,1.2933812)(3.6751246,1.290115)(3.6636736,1.2846637)(3.649814,1.2785591)(3.6377704,1.275293)(3.623318,1.2713735)(3.6112745,1.2681074)(3.5992308,1.2648412)(3.5841858,1.2631071)(3.5715497,1.2620262)(3.556505,1.2602919)(3.5438685,1.2592111)(3.5336409,1.2587832)(3.5210047,1.2577025)(3.5077758,1.2588067)(3.494547,1.2599111)(3.4813182,1.2610153)(3.470498,1.2627728)(3.459678,1.2645303)(3.446449,1.2656345)(3.4350364,1.2695774)(3.4260325,1.2741734)(3.4152122,1.2759309)(3.406208,1.2805269)(3.3947954,1.2844696)(3.3857915,1.2890656)(3.3767874,1.2936615)(3.3677835,1.2982575)(3.3611882,1.3035066)(3.3539999,1.3109411)(3.347405,1.3161902)(3.3408096,1.3214395)(3.3342144,1.3266886)(3.3300276,1.332591)(3.3252485,1.3406788)(3.3210618,1.3465811)(3.3168755,1.3524835)(3.3150976,1.3590393)(3.310911,1.3649417)(3.309133,1.3714974)(3.3073552,1.3780531)(3.3055775,1.3846086)(3.3068008,1.3896322)(3.305023,1.3961879)(3.3062468,1.4012116)(3.30747,1.4062352)(3.3086934,1.4112589)(3.309917,1.4162828)(3.3111405,1.4213064)(3.3153656,1.424798)(3.3195899,1.4282898)(3.3214064,1.431128)(3.3256311,1.4346199)(3.3274472,1.4374583)(3.331672,1.4409499)(3.3364894,1.4422563)(3.3388982,1.4429096)(3.3437157,1.444216)(3.3485332,1.4455225)(3.3509417,1.4461758)(3.3563519,1.445297)(3.3617618,1.4444183)(3.3647635,1.4428862)(3.3701735,1.4420074)(3.3755834,1.4411287)(3.3791773,1.4374114)(3.3827715,1.4336942)(3.3857725,1.4321624)(3.3899589,1.42626)(3.3935533,1.4225428)(3.397147,1.4188255)(3.3983324,1.414455)(3.4025187,1.4085525)(3.4042966,1.401997)(3.4060748,1.3954414)(3.4078524,1.3888856)(3.4066288,1.3838619)(3.4084067,1.3773062)(3.4077759,1.3700974)(3.4077377,1.3607032)(3.4046981,1.3528411)(3.4040675,1.3456323)(3.4034364,1.3384235)(3.4009895,1.328376)(3.3979497,1.3205141)(3.393094,1.3098135)(3.3900545,1.3019513)(3.3846064,1.2934359)(3.3791578,1.2849207)(3.3737094,1.2764052)(3.3682609,1.26789)(3.3604045,1.2587212)(3.3543632,1.2523911)(3.3465064,1.2432227)(3.3386495,1.2340541)(3.3277907,1.2264174)(3.3193412,1.219434)(3.3108914,1.2124506)(3.3000329,1.2048142)(3.2891748,1.1971775)(3.2777238,1.1917262)(3.2662728,1.1862749)(3.2554145,1.1786382)(3.2439635,1.1731869)(3.2301037,1.1670823)(3.218653,1.161631)(3.2066092,1.1583648)(3.1945655,1.1550987)(3.180113,1.1511793)(3.1608434,1.1459534)(3.1439824,1.1413808)(3.1415737,1.1407275)
\psline[linewidth=0.04](8.025371,1.1284239)(8.0228815,1.1308299)(8.017903,1.1428599)(8.007948,1.1597022)(8.000482,1.1717323)(7.9930153,1.1813563)(7.9880376,1.1885743)(7.9805703,1.1981983)(7.9706144,1.2078223)(7.9631486,1.2174464)(7.9531918,1.2246644)(7.9457264,1.2325729)(7.9357705,1.2391007)(7.9258146,1.2463187)(7.9158587,1.2535367)(7.9059033,1.2583487)(7.8959484,1.2655667)(7.8859935,1.2703788)(7.8760366,1.2751908)(7.8660808,1.2775968)(7.8561254,1.2824088)(7.8461704,1.2848148)(7.8362155,1.2872208)(7.8237705,1.2896268)(7.8138156,1.2896268)(7.8063474,1.2896268)(7.7963924,1.2896268)(7.7864375,1.2896268)(7.7764816,1.2896268)(7.7690153,1.2896268)(7.7590594,1.2872208)(7.7515926,1.2848148)(7.7441263,1.2824088)(7.7366595,1.2800028)(7.7291923,1.2775968)(7.721726,1.2751908)(7.7167478,1.2703788)(7.7092814,1.2655667)(7.7043037,1.2607547)(7.699326,1.2583487)(7.696837,1.2535367)(7.6918592,1.2487247)(7.6893706,1.2439127)(7.6868815,1.2366947)(7.6843925,1.2325729)(7.681904,1.2270706)(7.6794147,1.2222584)(7.6794147,1.2174464)(7.6794147,1.2126344)(7.6794147,1.2078223)(7.6794147,1.2030103)(7.6794147,1.1981983)(7.681904,1.1957923)(7.6843925,1.1909803)(7.6868815,1.1861683)(7.6893706,1.1837623)(7.6918592,1.1789503)(7.6943483,1.1765443)(7.699326,1.1741383)(7.7043037,1.1717323)(7.7092814,1.1693263)(7.7117705,1.1669202)(7.7167478,1.1669202)(7.724215,1.1669202)(7.7291923,1.1669202)(7.7341704,1.1669202)(7.7391486,1.1669202)(7.7441263,1.1669202)(7.7515926,1.1693263)(7.7565703,1.1717323)(7.7615485,1.1741383)(7.7665257,1.1765443)(7.7715034,1.1813563)(7.7789702,1.1861683)(7.7839484,1.1909803)(7.7889266,1.1957923)(7.7914147,1.2006043)(7.7963924,1.2078223)(7.8013706,1.2150404)(7.8038588,1.2222584)(7.8088374,1.2294767)(7.8113265,1.2366947)(7.8138156,1.2439127)(7.8163047,1.2535367)(7.8187923,1.2631607)(7.8187923,1.2703788)(7.8212814,1.2800028)(7.8212814,1.2896268)(7.8212814,1.2992511)(7.8187923,1.3088751)(7.8187923,1.3184992)(7.8163047,1.3281232)(7.8138156,1.3401532)(7.8113265,1.3497772)(7.8088374,1.3618073)(7.8038588,1.3714315)(7.8013706,1.3810556)(7.7963924,1.3906796)(7.7914147,1.4027096)(7.7839484,1.4123336)(7.7789702,1.4219577)(7.7715034,1.4315817)(7.7640376,1.441206)(7.7565703,1.45083)(7.7491035,1.4604541)(7.7391486,1.4676721)(7.7316813,1.4748901)(7.721726,1.4845141)(7.7117705,1.4917321)(7.7018147,1.4989502)(7.6918592,1.5061682)(7.681904,1.5109802)(7.6694593,1.5181985)(7.659504,1.5230105)(7.6470594,1.5278225)(7.6371036,1.5326345)(7.627148,1.5374465)(7.6147037,1.5398525)(7.602259,1.5422585)(7.5898147,1.5446645)(7.5798593,1.5470705)(7.569904,1.5470705)(7.5574594,1.5494765)(7.547504,1.5494765)(7.5350595,1.5494765)(7.5251036,1.5470705)(7.515148,1.5470705)(7.5051928,1.5446645)(7.495237,1.5422585)(7.4852815,1.5398525)(7.4778147,1.5374465)(7.4678593,1.5350405)(7.4603925,1.5302285)(7.452926,1.5254165)(7.4429703,1.5230105)(7.4379926,1.5181985)(7.430526,1.5133862)(7.425548,1.5085742)(7.4205704,1.5013562)(7.4155927,1.4965441)(7.410615,1.4917321)(7.4056373,1.4869201)(7.4031487,1.4797021)(7.400659,1.4748901)(7.3981705,1.4676721)(7.3956814,1.4628601)(7.393193,1.4580481)(7.393193,1.45083)(7.393193,1.446018)(7.393193,1.441206)(7.393193,1.436394)(7.393193,1.4315817)(7.3956814,1.4267697)(7.3981705,1.4219577)(7.400659,1.4171457)(7.4031487,1.4123336)(7.4056373,1.4099276)(7.408126,1.4051156)(7.4131036,1.4027096)(7.4180813,1.4003036)(7.4205704,1.3978976)(7.425548,1.3954916)(7.430526,1.3954916)(7.435504,1.3954916)(7.4379926,1.3954916)(7.4429703,1.3954916)(7.447948,1.3954916)(7.452926,1.3954916)(7.4603925,1.3978976)(7.4653707,1.4003036)(7.4703484,1.4027096)(7.475326,1.4051156)(7.4778147,1.4075216)(7.482793,1.4123336)(7.4877706,1.4171457)(7.4927483,1.4219577)(7.495237,1.4267697)(7.497726,1.4315817)(7.500215,1.4388)(7.5051928,1.446018)(7.5051928,1.453236)(7.5076814,1.4604541)(7.5101705,1.4676721)(7.5101705,1.4748901)(7.5101705,1.4845141)(7.5101705,1.4917321)(7.5101705,1.4989502)(7.5101705,1.5085742)(7.5076814,1.5181985)(7.5076814,1.5278225)(7.5051928,1.5350405)(7.5027037,1.5446645)(7.497726,1.5542885)(7.4927483,1.5639126)(7.4877706,1.5735366)(7.482793,1.5831609)(7.4778147,1.5903789)(7.472837,1.600003)(7.4653707,1.609627)(7.457904,1.616845)(7.450437,1.626469)(7.4429703,1.633687)(7.433015,1.6409051)(7.4230595,1.6505291)(7.4131036,1.6577471)(7.4056373,1.6625594)(7.3956814,1.6697774)(7.383237,1.6745894)(7.3732815,1.6818074)(7.360837,1.6866194)(7.3508816,1.6914314)(7.338437,1.6962434)(7.3259926,1.6986494)(7.313548,1.7034615)(7.3035927,1.7058675)(7.2911487,1.7082735)(7.2787037,1.7106795)(7.2687483,1.7130855)(7.2538147,1.7130855)(7.2438593,1.7130855)(7.231415,1.7130855)(7.2189703,1.7130855)(7.209015,1.7106795)(7.1965704,1.7082735)(7.184126,1.7058675)(7.1741705,1.7034615)(7.164215,1.7010554)(7.1517706,1.6986494)(7.1418147,1.6938374)(7.1318593,1.6890254)(7.1243925,1.6866194)(7.114437,1.6818074)(7.1069703,1.6769954)(7.0995035,1.6697774)(7.089548,1.6649654)(7.0845704,1.6601533)(7.0771036,1.6529351)(7.072126,1.6457171)(7.0671477,1.638499)(7.0621705,1.633687)(7.057193,1.626469)(7.0522146,1.619251)(7.049726,1.614439)(7.047237,1.607221)(7.0447483,1.600003)(7.0422587,1.5927849)(7.0422587,1.5879729)(7.0397706,1.5807549)(7.0397706,1.5735366)(7.0397706,1.5687246)(7.0422587,1.5615066)(7.0422587,1.5566945)(7.0447483,1.5518825)(7.047237,1.5470705)(7.049726,1.5398525)(7.0522146,1.5374465)(7.0547037,1.5326345)(7.057193,1.5278225)(7.0596814,1.5254165)(7.064659,1.5230105)(7.0696373,1.5206045)(7.072126,1.5181985)(7.0771036,1.5157924)(7.0820813,1.5157924)(7.0870595,1.5157924)(7.0920377,1.5157924)(7.097015,1.5157924)(7.1019926,1.5157924)(7.1069703,1.5181985)(7.111948,1.5206045)(7.1169267,1.5230105)(7.119415,1.5254165)(7.1243925,1.5278225)(7.1293697,1.5302285)(7.1318593,1.5350405)(7.136837,1.5398525)(7.139326,1.5446645)(7.1418147,1.5494765)(7.144304,1.5542885)(7.1467924,1.5615066)(7.1467924,1.5687246)(7.1492815,1.5735366)(7.1492815,1.5807549)(7.1492815,1.5879729)(7.1492815,1.5951909)(7.1467924,1.602409)(7.1467924,1.609627)(7.144304,1.619251)(7.1418147,1.626469)(7.139326,1.636093)(7.136837,1.6433111)(7.1343484,1.6505291)(7.1293697,1.6577471)(7.1243925,1.6673714)(7.1169267,1.6745894)(7.111948,1.6818074)(7.1044817,1.6890254)(7.097015,1.6962434)(7.089548,1.7034615)(7.0820813,1.7106795)(7.072126,1.7178975)(7.064659,1.7227095)(7.0547037,1.7299278)(7.0447483,1.7347398)(7.032304,1.7395518)(7.024837,1.7443638)(7.0123925,1.7491759)(7.002437,1.7539879)(6.9899926,1.7563939)(6.977548,1.7587999)(6.9675927,1.7612059)(6.9551477,1.7636119)(6.9427037,1.7660179)(6.9302588,1.7684239)(6.9178147,1.7684239)(6.9053698,1.7684239)(6.8929257,1.7684239)(6.8804817,1.7684239)(6.8680367,1.7660179)(6.8555927,1.7636119)(6.8431478,1.7612059)(6.833193,1.7587999)(6.8207483,1.7563939)(6.808304,1.7539879)(6.798348,1.7491759)(6.7883925,1.7443638)(6.778437,1.7395518)(6.7659926,1.7347398)(6.7560368,1.7299278)(6.7460814,1.7227095)(6.738615,1.7178975)(6.728659,1.7106795)(6.721193,1.7034615)(6.713726,1.6962434)(6.7062593,1.6890254)(6.6987925,1.6818074)(6.6938148,1.6745894)(6.686348,1.6673714)(6.6813703,1.6577471)(6.6763926,1.6505291)(6.673904,1.6433111)(6.671415,1.636093)(6.668926,1.626469)(6.666437,1.619251)(6.663948,1.609627)(6.663948,1.602409)(6.6614594,1.5951909)(6.6614594,1.5879729)(6.6614594,1.5807549)(6.6614594,1.5735366)(6.663948,1.5687246)(6.663948,1.5615066)(6.666437,1.5542885)(6.668926,1.5494765)(6.671415,1.5446645)(6.6763926,1.5398525)(6.6788816,1.5350405)(6.6813703,1.5302285)(6.686348,1.5278225)(6.691326,1.5254165)(6.6938148,1.5230105)(6.6987925,1.5206045)(6.7037706,1.5181985)(6.7087483,1.5157924)(6.713726,1.5157924)(6.7187037,1.5157924)(6.7236814,1.5157924)(6.728659,1.5157924)(6.733637,1.5157924)(6.738615,1.5181985)(6.7435927,1.5206045)(6.7460814,1.5230105)(6.7510595,1.5254165)(6.753548,1.5278225)(6.7560368,1.5326345)(6.761015,1.5374465)(6.761015,1.5398525)(6.7635036,1.5470705)(6.7659926,1.5518825)(6.7684817,1.5566945)(6.7684817,1.5615066)(6.7709703,1.5687246)(6.7709703,1.5735366)(6.7709703,1.5807549)(6.7684817,1.5879729)(6.7684817,1.5927849)(6.7659926,1.600003)(6.7635036,1.607221)(6.761015,1.614439)(6.758526,1.619251)(6.753548,1.626469)(6.7485704,1.633687)(6.7435927,1.638499)(6.738615,1.6457171)(6.733637,1.6529351)(6.7261705,1.6601533)(6.721193,1.6649654)(6.711237,1.6697774)(6.7037706,1.6769954)(6.696304,1.6818074)(6.686348,1.6866194)(6.6788816,1.6890254)(6.668926,1.6938374)(6.6589704,1.6986494)(6.646526,1.7010554)(6.6365705,1.7034615)(6.626615,1.7058675)(6.6141706,1.7082735)(6.601726,1.7106795)(6.5917706,1.7130855)(6.579326,1.7130855)(6.5668817,1.7130855)(6.556926,1.7130855)(6.5419927,1.7130855)(6.5320373,1.7106795)(6.519593,1.7082735)(6.5071483,1.7058675)(6.497193,1.7034615)(6.4847484,1.6986494)(6.472304,1.6962434)(6.4598594,1.6914314)(6.449904,1.6866194)(6.4374595,1.6818074)(6.4275036,1.6745894)(6.415059,1.6697774)(6.407593,1.6625594)(6.397637,1.6577471)(6.3876815,1.6505291)(6.377726,1.6409051)(6.3677707,1.633687)(6.360304,1.626469)(6.352837,1.616845)(6.3453703,1.609627)(6.337904,1.600003)(6.332926,1.5903789)(6.327948,1.5831609)(6.3229704,1.5735366)(6.3179927,1.5639126)(6.313015,1.5542885)(6.3080373,1.5446645)(6.3055487,1.5350405)(6.303059,1.5278225)(6.303059,1.5181985)(6.3005705,1.5085742)(6.3005705,1.4989502)(6.3005705,1.4917321)(6.3005705,1.4845141)(6.3005705,1.4748901)(6.3005705,1.4676721)(6.303059,1.4604541)(6.3055487,1.453236)(6.3055487,1.446018)(6.310526,1.4388)(6.313015,1.4315817)(6.3155036,1.4267697)(6.3204813,1.4219577)(6.3229704,1.4171457)(6.327948,1.4123336)(6.332926,1.4075216)(6.335415,1.4051156)(6.3403926,1.4027096)(6.3453703,1.4003036)(6.350348,1.3978976)(6.357815,1.3954916)(6.3627925,1.3954916)(6.3677707,1.3954916)(6.3727484,1.3954916)(6.375237,1.3954916)(6.3802147,1.3954916)(6.3851924,1.3954916)(6.3901706,1.3978976)(6.3926597,1.4003036)(6.397637,1.4027096)(6.402615,1.4051156)(6.4051037,1.4099276)(6.407593,1.4123336)(6.4100814,1.4171457)(6.4125705,1.4219577)(6.415059,1.4267697)(6.4175487,1.4315817)(6.4175487,1.436394)(6.4175487,1.441206)(6.4175487,1.446018)(6.4175487,1.45083)(6.4175487,1.4580481)(6.415059,1.4628601)(6.4125705,1.4676721)(6.4100814,1.4748901)(6.407593,1.4797021)(6.4051037,1.4869201)(6.400126,1.4917321)(6.3951483,1.4965441)(6.3901706,1.5013562)(6.3851924,1.5085742)(6.3802147,1.5133862)(6.3727484,1.5181985)(6.3677707,1.5230105)(6.357815,1.5254165)(6.350348,1.5302285)(6.3428817,1.5350405)(6.332926,1.5374465)(6.3254595,1.5398525)(6.3155036,1.5422585)(6.3055487,1.5446645)(6.295593,1.5470705)(6.285637,1.5470705)(6.2756815,1.5494765)(6.263237,1.5494765)(6.2532816,1.5494765)(6.240837,1.5470705)(6.2308817,1.5470705)(6.220926,1.5446645)(6.2084813,1.5422585)(6.1960373,1.5398525)(6.183593,1.5374465)(6.173637,1.5326345)(6.1636815,1.5278225)(6.151237,1.5230105)(6.1412816,1.5181985)(6.128837,1.5109802)(6.1188817,1.5061682)(6.108926,1.4989502)(6.0989704,1.4917321)(6.089015,1.4845141)(6.079059,1.4748901)(6.071593,1.4676721)(6.061637,1.4604541)(6.0541706,1.45083)(6.046704,1.441206)(6.039237,1.4315817)(6.0317698,1.4219577)(6.0267925,1.4123336)(6.0193257,1.4027096)(6.014348,1.3906796)(6.0093703,1.3810556)(6.0068817,1.3714315)(6.0019035,1.3618073)(5.999415,1.3497772)(5.996926,1.3401532)(5.9944367,1.3281232)(5.991948,1.3184992)(5.991948,1.3088751)(5.9894595,1.2992511)(5.9894595,1.2896268)(5.9894595,1.2800028)(5.991948,1.2703788)(5.991948,1.2631607)(5.9944367,1.2535367)(5.996926,1.2439127)(5.999415,1.2366947)(6.0043926,1.2294767)(6.0068817,1.2222584)(6.0093703,1.2150404)(6.014348,1.2078223)(6.0193257,1.2006043)(6.024304,1.1957923)(6.0267925,1.1909803)(6.0317698,1.1861683)(6.039237,1.1813563)(6.0442147,1.1765443)(6.0491924,1.1741383)(6.0541706,1.1717323)(6.0591483,1.1693263)(6.0666146,1.1669202)(6.071593,1.1669202)(6.0765705,1.1669202)(6.0815477,1.1669202)(6.086526,1.1669202)(6.0939927,1.1669202)(6.0989704,1.1669202)(6.103948,1.1693263)(6.1064377,1.1717323)(6.111415,1.1741383)(6.1163926,1.1765443)(6.1188817,1.1789503)(6.1213703,1.1837623)(6.1238594,1.1861683)(6.126348,1.1909803)(6.128837,1.1957923)(6.1313267,1.1981983)(6.1313267,1.2030103)(6.1313267,1.2078223)(6.1313267,1.2126344)(6.1313267,1.2174464)(6.1313267,1.2222584)(6.128837,1.2270706)(6.126348,1.2325729)(6.1238594,1.2366947)(6.1213703,1.2439127)(6.1188817,1.2487247)(6.1139035,1.2535367)(6.111415,1.2583487)(6.1064377,1.2607547)(6.1014595,1.2655667)(6.0939927,1.2703788)(6.089015,1.2751908)(6.0815477,1.2775968)(6.0740814,1.2800028)(6.0666146,1.2824088)(6.0591483,1.2848148)(6.0516815,1.2872208)(6.041726,1.2896268)(6.0342593,1.2896268)(6.024304,1.2896268)(6.014348,1.2896268)(6.0068817,1.2896268)(5.996926,1.2896268)(5.9869704,1.2896268)(5.974526,1.2872208)(5.9645705,1.2848148)(5.9546146,1.2824088)(5.9446588,1.2775968)(5.934704,1.2751908)(5.9247484,1.2703788)(5.9147925,1.2655667)(5.904837,1.2583487)(5.8948817,1.2535367)(5.884926,1.2463187)(5.8749704,1.2391007)(5.865015,1.2325729)(5.8575478,1.2246644)(5.847593,1.2174464)(5.840126,1.2078223)(5.8301706,1.1981983)(5.822704,1.1885743)(5.817726,1.1813563)(5.8102593,1.1717323)(5.8027925,1.1597022)(5.792837,1.1428599)(5.7878594,1.1308299)(5.7853703,1.1284239)
\psline[linewidth=0.04](4.3653207,2.202994)(4.3631344,2.2018037)(4.3478346,2.1934707)(4.3325343,2.1851377)(4.317234,2.176805)(4.3063054,2.1708531)(4.2953763,2.1649008)(4.283385,2.1609)(4.2713933,2.1568997)(4.259402,2.1528993)(4.2474103,2.1488986)(4.2376046,2.1460886)(4.22455,2.1440396)(4.2114954,2.1419907)(4.198441,2.1399417)(4.187572,2.1390831)(4.1767035,2.1382246)(4.1636496,2.1361756)(4.1517177,2.1372685)(4.139786,2.1383615)(4.131103,2.1386933)(4.1191716,2.1397865)(4.1094255,2.1420698)(4.0996795,2.1443532)(4.089934,2.1466367)(4.080188,2.14892)(4.0726275,2.152394)(4.062882,2.1546774)(4.054259,2.1601028)(4.046699,2.1635766)(4.0413246,2.1682408)(4.0359507,2.1729052)(4.0273275,2.1783304)(4.0219526,2.1829948)(4.0155153,2.1896105)(4.0123267,2.1954653)(4.010201,2.1993682)(4.0070124,2.205223)(4.0038238,2.2110777)(4.0006356,2.2169323)(3.9996324,2.2239773)(3.9975069,2.2278807)(3.9965038,2.2349255)(3.9965641,2.240019)(3.9966242,2.2451131)(3.9966846,2.2502062)(3.9989295,2.2564902)(3.9989898,2.2615838)(4.0001125,2.2647257)(4.003421,2.269058)(4.004544,2.2722)(4.0078526,2.2765324)(4.0111613,2.2808647)(4.0144696,2.2851973)(4.0188413,2.287578)(4.023213,2.289959)(4.0275846,2.2923398)(4.0319557,2.2947204)(4.0373898,2.2951498)(4.0428243,2.2955792)(4.048259,2.2960086)(4.0515075,2.2952473)(4.056942,2.2956767)(4.062376,2.2961059)(4.0666876,2.2933931)(4.0709996,2.2906804)(4.0764337,2.2911098)(4.0818076,2.2864456)(4.0861197,2.2837331)(4.0904307,2.2810202)(4.0936193,2.2751653)(4.097931,2.2724526)(4.1011195,2.266598)(4.1043086,2.2607434)(4.1074967,2.2548885)(4.1084995,2.2478435)(4.1116886,2.2419891)(4.112691,2.2349439)(4.1147575,2.2259471)(4.11576,2.218902)(4.1167626,2.211857)(4.1177654,2.2048118)(4.1165824,2.1965764)(4.1164627,2.1863894)(4.113094,2.1769633)(4.1119113,2.1687279)(4.1107283,2.1604924)(4.10736,2.1510665)(4.105054,2.139689)(4.0994997,2.1290727)(4.095068,2.1215982)(4.0916996,2.1121724)(4.086145,2.101556)(4.079528,2.0928912)(4.070725,2.0830362)(4.064108,2.0743713)(4.0574903,2.0657065)(4.0486875,2.0558512)(4.0398846,2.0459962)(4.0310817,2.0361412)(4.0234013,2.0294278)(4.0145984,2.0195725)(4.0047326,2.0116692)(3.9926813,2.0025747)(3.9828155,1.9946711)(3.9718866,1.9887191)(3.9609575,1.9827671)(3.9500291,1.976815)(3.9369144,1.9696724)(3.925986,1.9637203)(3.9139946,1.9597199)(3.903066,1.9537678)(3.891074,1.9497671)(3.8768964,1.9445764)(3.8638422,1.9425274)(3.8518505,1.9385267)(3.8420448,1.9357166)(3.8289905,1.9336678)(3.8159359,1.9316188)(3.8050673,1.9307601)(3.7931354,1.9318533)(3.7822669,1.9309945)(3.7703354,1.9320875)(3.7584035,1.9331807)(3.747535,1.932322)(3.7377892,1.9346056)(3.7280433,1.9368888)(3.7182975,1.9391724)(3.7085514,1.9414557)(3.6988058,1.9437393)(3.6912458,1.947213)(3.6836855,1.9506868)(3.6750627,1.9561121)(3.6675024,1.9595861)(3.6588795,1.9650116)(3.653505,1.9696758)(3.648131,1.9743401)(3.6427565,1.9790041)(3.6363192,1.98562)(3.6331306,1.9914747)(3.629942,1.9973295)(3.6278162,2.0012324)(3.6246274,2.0070872)(3.6214387,2.0129418)(3.6193132,2.016845)(3.6183105,2.02389)(3.6183705,2.0289836)(3.6184301,2.0340772)(3.6184905,2.0391705)(3.6185503,2.044264)(3.6186104,2.0493577)(3.620856,2.0556417)(3.6241648,2.059974)(3.6274734,2.0643063)(3.6285963,2.0674484)(3.6319048,2.0717807)(3.6352131,2.0761132)(3.639585,2.078494)(3.6439564,2.0808747)(3.6483278,2.0832555)(3.6526995,2.0856366)(3.6570706,2.0880172)(3.6592567,2.0892076)(3.6646907,2.089637)(3.6701255,2.0900662)(3.6755598,2.0904956)(3.6788085,2.0897343)(3.6853054,2.088212)(3.6896172,2.0854995)(3.6939285,2.0827868)(3.697177,2.0820255)(3.7025514,2.0773613)(3.706863,2.0746486)(3.7111745,2.0719361)(3.716549,2.0672717)(3.7186747,2.0633686)(3.7240489,2.0587044)(3.7272377,2.0528495)(3.7304263,2.0469952)(3.7314289,2.0399501)(3.7346177,2.0340953)(3.7356205,2.02705)(3.7366235,2.020005)(3.7386892,2.0110085)(3.7396917,2.0039632)(3.738509,1.9957279)(3.7373264,1.9874923)(3.7361434,1.9792567)(3.7338374,1.9678794)(3.7326548,1.9596438)(3.7292862,1.9502178)(3.7281034,1.9419825)(3.722549,1.9313662)(3.7191803,1.9219402)(3.7158117,1.9125142)(3.7091947,1.9038496)(3.705826,1.8944236)(3.7002714,1.8838073)(3.6914687,1.8739519)(3.6848514,1.8652873)(3.6760485,1.855432)(3.6694312,1.8467673)(3.6606278,1.836912)(3.6518252,1.8270569)(3.6419594,1.8191533)(3.6320934,1.8112496)(3.6222274,1.8033459)(3.612362,1.7954422)(3.6003103,1.7863482)(3.5893815,1.7803961)(3.5784528,1.7744441)(3.5675242,1.7684921)(3.5565953,1.76254)(3.5434806,1.7553973)(3.5314891,1.7513969)(3.5194974,1.7473963)(3.5075061,1.7433958)(3.4955144,1.7393954)(3.483523,1.7353947)(3.4704685,1.7333457)(3.457414,1.7312969)(3.4476082,1.7284868)(3.4367394,1.7276281)(3.4236848,1.7255791)(3.4128163,1.7247207)(3.4008844,1.7258136)(3.3900158,1.7249552)(3.3780844,1.7260481)(3.3661528,1.727141)(3.356407,1.7294246)(3.3466609,1.7317079)(3.3379781,1.7320398)(3.3271694,1.7362747)(3.3174233,1.7385583)(3.3088005,1.7439835)(3.3012404,1.7474575)(3.2936804,1.7509314)(3.288306,1.7555954)(3.2796829,1.7610209)(3.2743087,1.7656852)(3.2689342,1.7703495)(3.26356,1.7750137)(3.2581854,1.779678)(3.254997,1.7855327)(3.2518084,1.7913872)(3.2486198,1.7972419)(3.2454312,1.8030968)(3.2433054,1.8069998)(3.2401168,1.8128544)(3.2391138,1.8198994)(3.239174,1.824993)(3.2392337,1.8300866)(3.2392938,1.83518)(3.239354,1.8402735)(3.2415996,1.8465575)(3.2427225,1.8496996)(3.244968,1.8559835)(3.248277,1.8603158)(3.2515855,1.8646482)(3.2527084,1.8677902)(3.2570798,1.8701711)(3.2603881,1.8745035)(3.26476,1.8768842)(3.2691314,1.8792652)(3.2735028,1.8816459)(3.2789373,1.8820753)(3.2833087,1.884456)(3.2865574,1.883695)(3.2919917,1.8841243)(3.297426,1.8845534)(3.3039231,1.8830312)(3.3071718,1.8822701)(3.3136692,1.8807478)(3.3179805,1.8780352)(3.3222919,1.8753223)(3.3266037,1.8726096)(3.3309152,1.869897)(3.3362894,1.8652327)(3.339478,1.8593781)(3.3416038,1.8554751)(3.3447921,1.8496202)(3.3479807,1.8437656)(3.3511693,1.837911)(3.3543582,1.8320563)(3.3553612,1.8250111)(3.356364,1.8179661)(3.357367,1.8109211)(3.3583698,1.8038758)(3.35825,1.7936889)(3.3592527,1.7866437)(3.35807,1.7784083)(3.3568869,1.7701727)(3.356767,1.7599858)(3.3533983,1.7505598)(3.3510923,1.7391825)(3.3466609,1.7317079)(3.3432925,1.7222819)(3.3399239,1.712856)(3.3343694,1.7022399)(3.3288152,1.6916233)(3.322198,1.6829586)(3.3166435,1.6723423)(3.3100264,1.6636776)(3.301223,1.6538223)(3.2946062,1.6451576)(3.2847402,1.637254)(3.2781231,1.628589)(3.26932,1.618734)(3.2594543,1.6108303)(3.2495885,1.6029266)(3.2397225,1.5950229)(3.2298567,1.5871193)(3.2199907,1.5792156)(3.206876,1.5720732)(3.1959474,1.5661211)(3.185019,1.5601691)(3.1740901,1.554217)(3.1631615,1.548265)(3.1489842,1.543074)(3.1369927,1.5390733)(3.125001,1.5350728)(3.1130095,1.5310724)(3.1010177,1.5270717)(3.0879633,1.5250227)(3.0749087,1.5229739)(3.0640402,1.5221152)(3.0509858,1.5200664)(3.040117,1.5192077)(3.0270624,1.5171587)(3.015131,1.5182519)(3.0053852,1.5205352)(2.9945161,1.5196768)(2.9847705,1.52196)(2.9750247,1.5242436)(2.963093,1.5253365)(2.955533,1.5288105)(2.9457872,1.5310937)(2.938227,1.5345677)(2.9274182,1.5388026)(2.9198582,1.5422765)(2.9122982,1.5457504)(2.904738,1.549224)(2.8993635,1.5538883)(2.8929265,1.5605042)(2.887552,1.5651685)(2.8821774,1.5698328)(2.878989,1.5756874)(2.8736148,1.5803517)(2.870426,1.5862062)(2.8672373,1.5920609)(2.8662345,1.5991061)(2.8641088,1.6030091)(2.863106,1.6100544)(2.8631659,1.6151477)(2.863226,1.6202414)(2.8600373,1.626096)(2.8633459,1.6304283)(2.863406,1.635522)(2.863466,1.6406153)(2.8657117,1.6468993)(2.8668344,1.6500413)(2.870143,1.6543736)(2.8734517,1.6587062)(2.8767605,1.6630386)(2.8789458,1.6642289)(2.8833177,1.6666099)(2.8876889,1.6689906)(2.8920605,1.6713713)(2.8964322,1.6737523)(2.9008033,1.676133)(2.9062378,1.6765623)(2.9116724,1.6769917)(2.914921,1.6762304)(2.9203553,1.6766597)(2.9257894,1.6770891)(2.9301012,1.6743765)(2.9365983,1.6728542)(2.9409099,1.6701413)(2.9452214,1.6674286)(2.9495327,1.664716)(2.9538443,1.6620034)(2.9592187,1.6573391)(2.9613445,1.6534361)(2.9645329,1.6475812)(2.9677217,1.6417266)(2.9698474,1.6378236)(2.973036,1.6319687)(2.9762247,1.6261141)(2.9782903,1.6171174)(2.9792933,1.6100725)(2.9802961,1.6030273)(2.981299,1.5959823)(2.981179,1.5857953)(2.9799962,1.5775597)(2.979876,1.5673727)(2.9786932,1.5591371)(2.9775105,1.5509015)(2.9741418,1.5414758)(2.9707732,1.5320499)(2.9674044,1.5226239)(2.964036,1.5131979)(2.9606671,1.5037719)(2.95405,1.4951073)(2.9484954,1.484491)(2.9429414,1.4738744)(2.9363241,1.4652097)(2.9307697,1.4545934)(2.9241524,1.4459287)(2.9153495,1.4360734)(2.9065464,1.4262183)(2.8966808,1.4183147)(2.8890007,1.4116013)(2.8801978,1.4017463)(2.8681462,1.392652)(2.8582802,1.3847486)(2.8473516,1.3787963)(2.8374858,1.3708929)(2.826557,1.3649406)(2.8134425,1.3577981)(2.8025138,1.3518461)(2.7915847,1.3458941)(2.7806563,1.339942)(2.7686648,1.3359413)(2.7544875,1.3307503)(2.7424955,1.3267499)(2.7294414,1.3247011)(2.7196355,1.3218908)(2.7065809,1.319842)(2.6935265,1.317793)(2.6804721,1.3157439)(2.6696033,1.3148855)(2.6587348,1.3140268)(2.6456802,1.311978)(2.6348114,1.3111192)(2.62288,1.3122122)(2.6131341,1.3144958)(2.604451,1.3148277)(2.5925195,1.3159207)(2.5817108,1.3201555)(2.5719647,1.3224391)(2.5644047,1.3259128)(2.5568447,1.3293867)(2.5470986,1.33167)(2.538476,1.3370955)(2.5309157,1.3405694)(2.5255415,1.3452337)(2.5201669,1.3498977)(2.5147924,1.354562)(2.5083551,1.3611778)(2.5029812,1.3658421)(2.4997923,1.3716967)(2.4944181,1.376361)(2.4912295,1.3822157)(2.488041,1.3880703)(2.4848523,1.3939252)(2.4849124,1.3990185)(2.4817238,1.4048734)(2.4817834,1.4099667)(2.4818437,1.4150604)(2.480841,1.4221053)(2.4819634,1.4252473)(2.4842095,1.4315313)(2.4842691,1.436625)(2.4875782,1.4409573)(2.4908867,1.4452896)(2.4920094,1.4484316)(2.495318,1.452764)(2.4986267,1.4570963)(2.5019355,1.4614289)(2.506307,1.4638096)(2.5106783,1.4661906)(2.51505,1.4685713)(2.5194213,1.470952)(2.5248554,1.4713814)(2.5302901,1.4718107)(2.5335383,1.4710495)(2.5389729,1.4714788)(2.5444071,1.4719082)(2.547656,1.4711471)(2.5519674,1.4684342)(2.5584645,1.4669119)(2.5627759,1.4641993)(2.5670877,1.4614867)(2.5713992,1.458774)(2.5767734,1.4541095)(2.5788994,1.4502065)(2.5842733,1.4455422)(2.5874622,1.4396876)(2.5906508,1.433833)(2.5938394,1.4279784)(2.5959651,1.4240751)(2.5991538,1.4182204)(2.6012197,1.4092239)(2.6022224,1.4021786)(2.6021025,1.3919916)(2.6031053,1.3849467)(2.6041083,1.3779014)(2.6029253,1.3696661)(2.6028051,1.3594791)(2.5994368,1.3500531)(2.598254,1.3418175)(2.5948853,1.3323915)(2.5915167,1.3229656)(2.5881479,1.3135397)(2.5847795,1.3041137)(2.579225,1.2934974)(2.5747933,1.2860231)(2.5692391,1.2754067)(2.563685,1.2647904)(2.5548818,1.2549354)(2.5482647,1.2462704)(2.5416474,1.2376058)(2.5328445,1.2277504)(2.5240414,1.2178954)(2.5152385,1.20804)(2.5075583,1.2013268)(2.4976923,1.1934233)(2.4878263,1.1855197)(2.4779608,1.177616)(2.468095,1.1697123)(2.4571662,1.1637603)(2.4462376,1.1578082)(2.4309373,1.1494752)(2.4156373,1.1411422)(2.4003367,1.1328094)(2.3981512,1.1316191)
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=black](1.5853704,1.1084238){0.08}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=black](5.7653704,1.1084238){0.06}
\psline[linewidth=0.02cm](1.5536512,1.1084238)(4.4653707,0.6068615)
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=black](3.1253705,1.1084238){0.06}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=black](2.4053705,1.1084238){0.06}
\psline[linewidth=0.02cm](5.433651,1.1199404)(9.38537,1.808424)
\psline[linewidth=0.04](5.4253697,1.1184238)(7.290822,1.1184238)(6.8999186,1.2284238)(7.290822,1.1184238)(6.8999186,1.0084239)(7.290822,1.1184238)(9.96537,1.1184238)
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=black](5.4253697,1.1084238){0.08}
\psline[linewidth=0.02cm](5.433651,1.1084238)(9.38537,0.41994053)
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=black](8.04537,1.1084238){0.06}
\rput{-1.8445042}(-0.0422633,0.0797254){\psarc[linewidth=0.04,arrowsize=0.073cm 2.4,arrowlength=1.55,arrowinset=0.4]{->}(2.4551623,1.3525729){1.9339172}{12.323232}{24.269012}}
\usefont{T1}{ptm}{m}{n}
\rput(4.5595894,2.358424){$k_1$}
\usefont{T1}{ptm}{m}{n}
\rput(4.7795887,1.5184239){$k_2$}
\rput{-15.061282}(-0.06734567,1.9957101){\psarc[linewidth=0.04,arrowsize=0.073cm 2.4,arrowlength=1.55,arrowinset=0.4]{<-}(7.5145936,1.252573){1.9339172}{11.350034}{21.6854}}
\psline[linewidth=0.04](1.5453705,1.1184239)(3.0108223,1.1184238)(2.6199186,1.2284238)(3.0108223,1.1184238)(2.6199186,1.0084239)(3.0108223,1.1184238)(4.4853706,1.1184239)
\psline[linewidth=0.04](9.710676,1.5028671)(9.708267,1.5022137)(9.691406,1.4976411)(9.672136,1.4924153)(9.657684,1.4884958)(9.64564,1.4852296)(9.633596,1.4819635)(9.62096,1.4808825)(9.605916,1.4791485)(9.59328,1.4780675)(9.5800495,1.4791719)(9.567414,1.478091)(9.554778,1.47701)(9.54155,1.4781142)(9.52832,1.4792186)(9.5175,1.4809761)(9.5066805,1.4827336)(9.493451,1.4838378)(9.4820385,1.4877807)(9.470626,1.4917233)(9.4622135,1.4941342)(9.450802,1.4980769)(9.441798,1.5026729)(9.432794,1.5072689)(9.42379,1.5118648)(9.414785,1.5164608)(9.408191,1.5217099)(9.398594,1.528491)(9.391998,1.5337404)(9.3848095,1.5411748)(9.380624,1.5470772)(9.376437,1.5529797)(9.369843,1.5582287)(9.365063,1.5663165)(9.360876,1.5722189)(9.359098,1.5787746)(9.355505,1.5824919)(9.353726,1.5890473)(9.351949,1.5956031)(9.350171,1.6021588)(9.3508005,1.6093676)(9.349617,1.6137381)(9.350841,1.6187618)(9.352063,1.6237855)(9.3526945,1.6309942)(9.35451,1.6338328)(9.355734,1.6388564)(9.356957,1.64388)(9.361182,1.6473716)(9.365407,1.6508634)(9.367224,1.6537019)(9.3714485,1.6571935)(9.375673,1.6606853)(9.378081,1.6613384)(9.382899,1.662645)(9.387716,1.6639514)(9.390125,1.6646045)(9.394942,1.6659111)(9.4003525,1.6650324)(9.403354,1.6635003)(9.408764,1.6626215)(9.411765,1.6610895)(9.417175,1.6602107)(9.4225855,1.659332)(9.42618,1.655615)(9.429773,1.6518975)(9.433368,1.6481805)(9.436961,1.6444633)(9.440556,1.6407461)(9.442333,1.6341903)(9.443519,1.62982)(9.447705,1.6239176)(9.449483,1.6173619)(9.451261,1.6108061)(9.45063,1.6035973)(9.452408,1.5970416)(9.4517765,1.5898328)(9.451146,1.5826237)(9.451108,1.5732298)(9.450477,1.5660207)(9.447437,1.5581586)(9.444398,1.5502965)(9.441359,1.5424346)(9.438911,1.5323871)(9.435872,1.5245249)(9.430424,1.5160097)(9.424975,1.5074943)(9.419527,1.4989791)(9.41167,1.4898103)(9.406221,1.4812951)(9.397772,1.4743117)(9.3923235,1.4657965)(9.384466,1.4566277)(9.373608,1.4489913)(9.365158,1.4420079)(9.3543,1.4343712)(9.34585,1.4273878)(9.3349905,1.4197514)(9.324134,1.4121146)(9.312682,1.4066633)(9.301231,1.4012121)(9.29219,1.3964138)(9.27833,1.3903092)(9.266878,1.3848579)(9.253018,1.3787533)(9.240975,1.3754872)(9.228931,1.372221)(9.2144785,1.3683015)(9.2024355,1.3650354)(9.18739,1.3633014)(9.174754,1.3622204)(9.162711,1.3589543)(9.149482,1.3600584)(9.134437,1.3583244)(9.1218,1.3572434)(9.110981,1.3590009)(9.098345,1.3579199)(9.087524,1.3596774)(9.074296,1.3607819)(9.061067,1.361886)(9.049654,1.3658289)(9.041243,1.3682395)(9.02983,1.3721824)(9.018417,1.3761252)(9.007005,1.3800678)(8.998593,1.3824786)(8.989589,1.3870746)(8.980585,1.3916706)(8.970988,1.3984518)(8.961985,1.4030477)(8.955389,1.4082968)(8.948793,1.4135461)(8.941606,1.4209806)(8.935011,1.4262297)(8.930231,1.4343172)(8.9260435,1.4402199)(8.921858,1.4461223)(8.917671,1.4520247)(8.915894,1.4585804)(8.914116,1.4651359)(8.912338,1.4716916)(8.911153,1.4760619)(8.909375,1.4826176)(8.907597,1.4891734)(8.90882,1.494197)(8.910044,1.4992206)(8.908858,1.5035912)(8.912491,1.5092679)(8.913714,1.5142916)(8.914938,1.5193152)(8.916754,1.5221537)(8.920386,1.5278306)(8.922202,1.5306692)(8.926427,1.534161)(8.930652,1.5376526)(8.933061,1.5383056)(8.937285,1.5417974)(8.942103,1.5431038)(8.944511,1.5437572)(8.949329,1.5450636)(8.95474,1.5441848)(8.957148,1.5448381)(8.962558,1.5439594)(8.967968,1.5430804)(8.970969,1.5415486)(8.976973,1.5384846)(8.979974,1.5369526)(8.983567,1.5332353)(8.987162,1.5295181)(8.993164,1.5264542)(8.9943495,1.5220836)(8.997943,1.5183666)(9.001537,1.5146494)(9.003315,1.5080937)(9.005093,1.5015379)(9.006278,1.4971676)(9.008056,1.4906119)(9.009834,1.4840561)(9.011613,1.4775007)(9.010981,1.4702916)(9.01035,1.4630829)(9.009719,1.4558738)(9.009681,1.4464799)(9.006641,1.4386177)(9.004194,1.4285704)(9.001155,1.4207083)(8.998116,1.4128462)(8.992667,1.4043307)(8.987811,1.3936301)(8.982363,1.3851149)(8.976914,1.3765994)(8.970874,1.3702693)(8.9630165,1.3611009)(8.955159,1.3519323)(8.947303,1.3427635)(8.938852,1.3357804)(8.933405,1.3272649)(8.922546,1.3196285)(8.911688,1.3119918)(8.903238,1.3050084)(8.891787,1.2995571)(8.883337,1.2925737)(8.871886,1.2871222)(8.8580265,1.2810178)(8.847169,1.2733811)(8.835125,1.2701149)(8.823673,1.2646637)(8.8098135,1.2585591)(8.7977705,1.2552929)(8.783318,1.2513734)(8.771275,1.2481073)(8.759231,1.2448411)(8.7441845,1.2431071)(8.731549,1.2420262)(8.716505,1.2402918)(8.703869,1.2392111)(8.693641,1.2387832)(8.681005,1.2377025)(8.667776,1.2388066)(8.654547,1.2399111)(8.641318,1.2410153)(8.630499,1.2427727)(8.619678,1.2445302)(8.606449,1.2456347)(8.5950365,1.2495774)(8.586032,1.2541734)(8.5752125,1.2559309)(8.566208,1.2605269)(8.554795,1.2644695)(8.545792,1.2690655)(8.536787,1.2736615)(8.527783,1.2782575)(8.521188,1.2835066)(8.514001,1.290941)(8.507405,1.2961901)(8.50081,1.3014394)(8.494214,1.3066885)(8.490027,1.3125912)(8.485249,1.3206787)(8.481063,1.3265811)(8.476875,1.3324835)(8.475098,1.3390392)(8.470911,1.3449416)(8.469133,1.3514974)(8.467356,1.3580531)(8.465577,1.3646086)(8.466801,1.3696322)(8.465023,1.3761879)(8.466247,1.3812116)(8.46747,1.3862352)(8.468694,1.3912591)(8.469917,1.3962827)(8.471141,1.4013064)(8.475366,1.4047979)(8.47959,1.4082898)(8.481406,1.411128)(8.485631,1.4146198)(8.487447,1.4174583)(8.491672,1.4209498)(8.49649,1.4222565)(8.4988985,1.4229096)(8.5037155,1.424216)(8.5085335,1.4255224)(8.5109415,1.4261757)(8.516352,1.4252969)(8.521762,1.4244182)(8.524763,1.4228864)(8.530173,1.4220074)(8.5355835,1.4211286)(8.539178,1.4174114)(8.542771,1.4136944)(8.545773,1.4121623)(8.549959,1.40626)(8.553554,1.4025427)(8.557147,1.3988254)(8.558332,1.3944551)(8.562519,1.3885525)(8.564297,1.381997)(8.566074,1.3754413)(8.567852,1.3688856)(8.566629,1.3638619)(8.568407,1.3573062)(8.567776,1.3500974)(8.567738,1.3407032)(8.564698,1.3328413)(8.564067,1.3256322)(8.5634365,1.3184235)(8.560989,1.3083762)(8.55795,1.300514)(8.553094,1.2898134)(8.550055,1.2819513)(8.544606,1.2734358)(8.539158,1.2649207)(8.53371,1.2564052)(8.528261,1.24789)(8.520404,1.2387214)(8.514363,1.2323911)(8.506507,1.2232226)(8.49865,1.2140541)(8.487791,1.2064174)(8.4793415,1.199434)(8.470893,1.1924506)(8.460033,1.1848142)(8.449175,1.1771775)(8.437724,1.1717261)(8.426272,1.1662749)(8.415415,1.1586381)(8.403963,1.1531868)(8.390103,1.1470822)(8.378653,1.141631)(8.36661,1.1383648)(8.354566,1.1350987)(8.340114,1.1311792)(8.320844,1.1259533)(8.303983,1.1213808)(8.301574,1.1207275)
\usefont{T1}{ptm}{m}{n}
\rput(9.819589,1.678424){$k_2$}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=black](8.285371,1.1084238){0.06}
\usefont{T1}{ptm}{m}{n}
\rput(6.839589,1.9984239){$k_1$}
\psline[linewidth=0.02cm](1.5536512,1.1268616)(4.4653707,1.6284239)
\psline[linewidth=0.04](3.029949,-1.2721577)(3.0324428,-1.2722453)(3.049902,-1.2728598)(3.0698557,-1.2735626)(3.0848205,-1.2740895)(3.0972917,-1.2745285)(3.1097627,-1.2749677)(3.1221538,-1.2776694)(3.1370394,-1.2804593)(3.1494305,-1.2831609)(3.1617422,-1.2881258)(3.1741333,-1.2908274)(3.1865246,-1.2935294)(3.1988358,-1.298494)(3.2111478,-1.3034586)(3.220965,-1.3083352)(3.2307823,-1.3132119)(3.243094,-1.3181765)(3.252832,-1.3253162)(3.2625694,-1.3324558)(3.2698927,-1.3372445)(3.2796302,-1.3443842)(3.2868738,-1.3514359)(3.2941177,-1.3584876)(3.3013606,-1.3655392)(3.3086042,-1.3725909)(3.3133538,-1.3795549)(3.3205175,-1.3888693)(3.3252668,-1.395833)(3.3299367,-1.4050598)(3.332192,-1.4119358)(3.334447,-1.4188119)(3.3391964,-1.4257759)(3.3413718,-1.4349146)(3.343627,-1.4417907)(3.343388,-1.4485791)(3.345723,-1.4531924)(3.3454838,-1.4599805)(3.345245,-1.4667689)(3.3450058,-1.473557)(3.3422725,-1.4802574)(3.3421135,-1.4847829)(3.33946,-1.4892206)(3.3368063,-1.4936583)(3.334073,-1.5003587)(3.3314989,-1.5025337)(3.3288453,-1.5069711)(3.3261924,-1.5114089)(3.321124,-1.5134962)(3.3160558,-1.5155833)(3.313482,-1.5177583)(3.3084142,-1.5198454)(3.3033464,-1.5219325)(3.3008518,-1.5218445)(3.2958634,-1.5216688)(3.2908752,-1.5214932)(3.2883809,-1.5214055)(3.2833927,-1.5212299)(3.2784839,-1.5187913)(3.2760694,-1.516441)(3.2711606,-1.5140023)(3.2687464,-1.511652)(3.2638376,-1.5092136)(3.2589293,-1.5067753)(3.256594,-1.5021619)(3.2542589,-1.4975485)(3.2519243,-1.4929352)(3.2495897,-1.4883219)(3.2472548,-1.4837085)(3.2474935,-1.4769204)(3.2476532,-1.472395)(3.2453976,-1.4655186)(3.245637,-1.4587306)(3.2458758,-1.4519421)(3.248609,-1.4452417)(3.2488482,-1.4384537)(3.2515814,-1.4317533)(3.2543144,-1.4250528)(3.2571273,-1.4160894)(3.2598605,-1.409389)(3.2650878,-1.4027765)(3.2703152,-1.396164)(3.2755427,-1.3895514)(3.2808495,-1.3806758)(3.2860773,-1.3740634)(3.2937984,-1.3675386)(3.3015203,-1.3610139)(3.309242,-1.3544891)(3.3194573,-1.3480519)(3.327179,-1.3415271)(3.337315,-1.337353)(3.3450365,-1.3308282)(3.3552525,-1.3243914)(3.3678825,-1.3203049)(3.3780189,-1.3161308)(3.3906488,-1.3120443)(3.400785,-1.3078699)(3.4134152,-1.3037837)(3.4260457,-1.2996973)(3.4385962,-1.2978735)(3.4511468,-1.29605)(3.4612029,-1.2941386)(3.476248,-1.2924025)(3.4887986,-1.290579)(3.503843,-1.2888432)(3.5163138,-1.2892821)(3.5287852,-1.2897214)(3.5437498,-1.2902482)(3.5562212,-1.2906873)(3.5711062,-1.2934768)(3.5834975,-1.2961787)(3.5959685,-1.296618)(3.6082802,-1.3015826)(3.6231656,-1.3043722)(3.6355567,-1.3070741)(3.645374,-1.3119507)(3.6577654,-1.3146527)(3.6675828,-1.3195293)(3.6798944,-1.324494)(3.692206,-1.3294586)(3.7019434,-1.3365982)(3.7092667,-1.3413872)(3.7190046,-1.3485266)(3.7287421,-1.3556662)(3.7384799,-1.3628056)(3.7458029,-1.3675946)(3.7530465,-1.3746462)(3.7602901,-1.381698)(3.7674541,-1.3910124)(3.7746978,-1.3980643)(3.7794468,-1.405028)(3.7841964,-1.411992)(3.7888658,-1.4212185)(3.7936153,-1.4281825)(3.7957907,-1.4373212)(3.7980459,-1.4441973)(3.800301,-1.4510734)(3.8025563,-1.4579494)(3.8023171,-1.4647378)(3.8020782,-1.4715259)(3.8018389,-1.4783143)(3.8016798,-1.4828396)(3.801441,-1.489628)(3.8012018,-1.4964161)(3.7985482,-1.5008539)(3.7958949,-1.5052916)(3.7957356,-1.509817)(3.7905877,-1.514167)(3.7879343,-1.5186045)(3.7852807,-1.5230422)(3.782707,-1.5252173)(3.777559,-1.529567)(3.7749853,-1.531742)(3.7699175,-1.5338291)(3.7648492,-1.5359161)(3.7623549,-1.5358285)(3.757287,-1.5379156)(3.7522986,-1.5377399)(3.7498045,-1.537652)(3.7448163,-1.5374763)(3.7399073,-1.535038)(3.7374132,-1.5349503)(3.7325046,-1.5325117)(3.7275958,-1.5300733)(3.7251813,-1.527723)(3.7203524,-1.5230217)(3.717938,-1.5206711)(3.7156029,-1.5160577)(3.713268,-1.5114446)(3.7084389,-1.5067433)(3.7085986,-1.5022179)(3.7062638,-1.4976045)(3.7039287,-1.4929911)(3.7041678,-1.4862031)(3.704407,-1.4794147)(3.704566,-1.4748893)(3.7048054,-1.4681009)(3.7050443,-1.4613128)(3.7052832,-1.4545244)(3.7080164,-1.447824)(3.7107496,-1.4411236)(3.7134829,-1.4344232)(3.7162957,-1.4254601)(3.721523,-1.4188476)(3.72683,-1.4099722)(3.7320576,-1.4033594)(3.737285,-1.396747)(3.7450063,-1.3902222)(3.7528076,-1.3814346)(3.7605293,-1.3749099)(3.7682507,-1.3683851)(3.7758925,-1.364123)(3.7861085,-1.3576859)(3.796324,-1.3512491)(3.8065398,-1.3448119)(3.816676,-1.3406378)(3.8243973,-1.334113)(3.8370275,-1.3300265)(3.849658,-1.3259403)(3.859794,-1.3217659)(3.8723445,-1.3199424)(3.8824806,-1.315768)(3.8950312,-1.3139445)(3.910076,-1.3122087)(3.9227064,-1.3081223)(3.9351768,-1.3085612)(3.9477277,-1.3067378)(3.9627726,-1.305002)(3.9752433,-1.3054409)(3.9902084,-1.3059678)(4.0026793,-1.306407)(4.01515,-1.306846)(4.0300355,-1.3096358)(4.0424266,-1.3123375)(4.057312,-1.3151273)(4.0697036,-1.317829)(4.079601,-1.3204432)(4.091992,-1.3231449)(4.1043034,-1.3281095)(4.1166153,-1.3330741)(4.1289263,-1.3380388)(4.138744,-1.3429154)(4.148561,-1.3477923)(4.160873,-1.352757)(4.1706104,-1.3598963)(4.177854,-1.366948)(4.1876717,-1.371825)(4.1949153,-1.3788767)(4.204653,-1.386016)(4.2118964,-1.3930677)(4.2191396,-1.4001194)(4.2263827,-1.4071711)(4.2311325,-1.4141351)(4.2358027,-1.4233618)(4.2405515,-1.4303255)(4.2453012,-1.4372896)(4.2500505,-1.4442533)(4.2523055,-1.4511296)(4.2544813,-1.4602684)(4.2567363,-1.4671444)(4.2589912,-1.4740205)(4.2587523,-1.4808086)(4.2610073,-1.4876846)(4.2607684,-1.494473)(4.2605295,-1.5012611)(4.2602906,-1.5080495)(4.257637,-1.5124872)(4.257398,-1.5192753)(4.2547445,-1.523713)(4.252091,-1.5281508)(4.2494373,-1.5325885)(4.2467837,-1.5370262)(4.24413,-1.5414639)(4.2390623,-1.543551)(4.2339945,-1.5456381)(4.2314205,-1.5478128)(4.2263517,-1.5498999)(4.2237787,-1.5520749)(4.2187104,-1.554162)(4.2137218,-1.5539864)(4.211228,-1.5538987)(4.2062397,-1.553723)(4.2012515,-1.5535474)(4.198757,-1.5534595)(4.193848,-1.5510211)(4.1889396,-1.5485828)(4.186525,-1.5462321)(4.1816163,-1.5437938)(4.1767077,-1.5413555)(4.1743727,-1.5367421)(4.172038,-1.5321287)(4.169624,-1.5297784)(4.1673684,-1.5229023)(4.165034,-1.5182889)(4.1626987,-1.5136756)(4.162858,-1.5091499)(4.160603,-1.5022739)(4.160842,-1.4954858)(4.161081,-1.4886974)(4.1613197,-1.4819093)(4.1639733,-1.4774716)(4.1642127,-1.4706832)(4.166946,-1.4639828)(4.1697583,-1.4550196)(4.174986,-1.4484069)(4.177719,-1.4417067)(4.1804523,-1.4350063)(4.1857595,-1.4261309)(4.1909866,-1.4195184)(4.198788,-1.4107306)(4.2040153,-1.4041182)(4.2117367,-1.3975934)(4.2194586,-1.3910686)(4.22718,-1.3845439)(4.234902,-1.3780191)(4.245117,-1.3715819)(4.2527595,-1.3673201)(4.2629747,-1.360883)(4.2731905,-1.3544459)(4.285821,-1.3503597)(4.295957,-1.3461853)(4.3060927,-1.3420111)(4.318723,-1.3379247)(4.3313537,-1.3338385)(4.343904,-1.3320148)(4.356455,-1.330191)(4.369085,-1.3261045)(4.3816357,-1.324281)(4.3966804,-1.3225452)(4.4092307,-1.3207214)(4.421702,-1.3211607)(4.4341726,-1.3215996)(4.4491377,-1.3221266)(4.469091,-1.3228291)(4.4865503,-1.3234439)(4.4890447,-1.3235316)
\psline[linewidth=0.04](4.3653207,-0.5570058)(4.3631344,-0.55819625)(4.3478346,-0.56652915)(4.3325343,-0.57486206)(4.317234,-0.583195)(4.3063054,-0.58914703)(4.2953763,-0.59509915)(4.283385,-0.59909976)(4.2713933,-0.6031002)(4.259402,-0.6071007)(4.2474103,-0.61110127)(4.2376046,-0.61391145)(4.22455,-0.61596036)(4.2114954,-0.6180093)(4.198441,-0.62005836)(4.187572,-0.62091684)(4.1767035,-0.62177545)(4.1636496,-0.62382436)(4.1517177,-0.6227313)(4.139786,-0.62163836)(4.131103,-0.6213065)(4.1191716,-0.62021357)(4.1094255,-0.61793005)(4.0996795,-0.61564666)(4.089934,-0.61336327)(4.080188,-0.6110799)(4.0726275,-0.60760593)(4.062882,-0.60532254)(4.054259,-0.59989715)(4.046699,-0.5964233)(4.0413246,-0.5917591)(4.0359507,-0.5870948)(4.0273275,-0.58166945)(4.0219526,-0.57700515)(4.0155153,-0.57038933)(4.0123267,-0.56453466)(4.010201,-0.5606316)(4.0070124,-0.55477697)(4.0038238,-0.54892224)(4.0006356,-0.5430676)(3.9996324,-0.5360225)(3.9975069,-0.53211933)(3.9965038,-0.52507436)(3.9965641,-0.5199807)(3.9966242,-0.51488715)(3.9966846,-0.50979376)(3.9989295,-0.50350976)(3.9989898,-0.49841624)(4.0001125,-0.49527425)(4.003421,-0.49094185)(4.004544,-0.48779985)(4.0078526,-0.48346755)(4.0111613,-0.47913516)(4.0144696,-0.47480273)(4.0188413,-0.47242185)(4.023213,-0.47004104)(4.0275846,-0.46766013)(4.0319557,-0.46527943)(4.0373898,-0.46485016)(4.0428243,-0.46442074)(4.048259,-0.46399143)(4.0515075,-0.46475264)(4.056942,-0.46432334)(4.062376,-0.46389404)(4.0666876,-0.46660686)(4.0709996,-0.46931955)(4.0764337,-0.46889025)(4.0818076,-0.47355443)(4.0861197,-0.47626713)(4.0904307,-0.47897995)(4.0936193,-0.48483455)(4.097931,-0.48754725)(4.1011195,-0.49340194)(4.1043086,-0.49925655)(4.1074967,-0.50511134)(4.1084995,-0.51215637)(4.1116886,-0.51801103)(4.112691,-0.52505606)(4.1147575,-0.5340527)(4.11576,-0.5410978)(4.1167626,-0.54814297)(4.1177654,-0.55518806)(4.1165824,-0.5634235)(4.1164627,-0.57361054)(4.113094,-0.5830365)(4.1119113,-0.59127206)(4.1107283,-0.5995076)(4.10736,-0.60893345)(4.105054,-0.62031096)(4.0994997,-0.63092726)(4.095068,-0.63840157)(4.0916996,-0.64782757)(4.086145,-0.65844387)(4.079528,-0.66710865)(4.070725,-0.67696387)(4.064108,-0.68562865)(4.0574903,-0.6942934)(4.0486875,-0.70414865)(4.0398846,-0.71400386)(4.0310817,-0.7238591)(4.0234013,-0.7305722)(4.0145984,-0.74042743)(4.0047326,-0.74833107)(3.9926813,-0.7574251)(3.9828155,-0.76532876)(3.9718866,-0.7712808)(3.9609575,-0.77723294)(3.9500291,-0.78318506)(3.9369144,-0.79032755)(3.925986,-0.79627967)(3.9139946,-0.80028015)(3.903066,-0.8062322)(3.891074,-0.81023276)(3.8768964,-0.81542367)(3.8638422,-0.81747264)(3.8518505,-0.8214732)(3.8420448,-0.82428336)(3.8289905,-0.8263323)(3.8159359,-0.82838124)(3.8050673,-0.8292398)(3.7931354,-0.82814676)(3.7822669,-0.82900536)(3.7703354,-0.82791233)(3.7584035,-0.82681936)(3.747535,-0.82767797)(3.7377892,-0.82539445)(3.7280433,-0.82311106)(3.7182975,-0.82082766)(3.7085514,-0.81854427)(3.6988058,-0.81626076)(3.6912458,-0.81278694)(3.6836855,-0.8093131)(3.6750627,-0.8038877)(3.6675024,-0.80041385)(3.6588795,-0.79498845)(3.653505,-0.7903243)(3.648131,-0.78565997)(3.6427565,-0.7809957)(3.6363192,-0.77437997)(3.6331306,-0.76852524)(3.629942,-0.7626706)(3.6278162,-0.7587675)(3.6246274,-0.75291276)(3.6214387,-0.74705815)(3.6193132,-0.74315506)(3.6183105,-0.73611)(3.6183705,-0.73101646)(3.6184301,-0.7259228)(3.6184905,-0.72082937)(3.6185503,-0.71573585)(3.6186104,-0.7106423)(3.620856,-0.70435834)(3.6241648,-0.7000259)(3.6274734,-0.69569355)(3.6285963,-0.69255155)(3.6319048,-0.68821925)(3.6352131,-0.68388677)(3.639585,-0.6815059)(3.6439564,-0.67912513)(3.6483278,-0.6767443)(3.6526995,-0.67436343)(3.6570706,-0.6719826)(3.6592567,-0.67079216)(3.6646907,-0.67036295)(3.6701255,-0.6699336)(3.6755598,-0.66950434)(3.6788085,-0.67026556)(3.6853054,-0.67178786)(3.6896172,-0.67450047)(3.6939285,-0.67721325)(3.697177,-0.67797434)(3.7025514,-0.6826386)(3.706863,-0.68535125)(3.7111745,-0.688064)(3.716549,-0.6927282)(3.7186747,-0.6966314)(3.7240489,-0.70129555)(3.7272377,-0.7071503)(3.7304263,-0.71300495)(3.7314289,-0.72005004)(3.7346177,-0.72590476)(3.7356205,-0.73294985)(3.7366235,-0.7399949)(3.7386892,-0.74899155)(3.7396917,-0.7560366)(3.738509,-0.76427215)(3.7373264,-0.77250767)(3.7361434,-0.7807431)(3.7338374,-0.7921206)(3.7326548,-0.80035615)(3.7292862,-0.809782)(3.7281034,-0.8180175)(3.722549,-0.82863384)(3.7191803,-0.8380598)(3.7158117,-0.84748566)(3.7091947,-0.85615045)(3.705826,-0.8655764)(3.7002714,-0.87619275)(3.6914687,-0.88604796)(3.6848514,-0.8947127)(3.6760485,-0.90456796)(3.6694312,-0.9132327)(3.6606278,-0.92308795)(3.6518252,-0.93294317)(3.6419594,-0.94084674)(3.6320934,-0.9487504)(3.6222274,-0.9566541)(3.612362,-0.96455765)(3.6003103,-0.97365177)(3.5893815,-0.97960377)(3.5784528,-0.9855559)(3.5675242,-0.99150795)(3.5565953,-0.99746007)(3.5434806,-1.0046027)(3.5314891,-1.0086031)(3.5194974,-1.0126035)(3.5075061,-1.0166042)(3.4955144,-1.0206046)(3.483523,-1.0246053)(3.4704685,-1.0266541)(3.457414,-1.0287031)(3.4476082,-1.0315132)(3.4367394,-1.0323719)(3.4236848,-1.0344207)(3.4128163,-1.0352794)(3.4008844,-1.0341864)(3.3900158,-1.0350448)(3.3780844,-1.033952)(3.3661528,-1.032859)(3.356407,-1.0305754)(3.3466609,-1.0282921)(3.3379781,-1.0279602)(3.3271694,-1.0237253)(3.3174233,-1.0214417)(3.3088005,-1.0160165)(3.3012404,-1.0125425)(3.2936804,-1.0090686)(3.288306,-1.0044044)(3.2796829,-0.99897903)(3.2743087,-0.99431485)(3.2689342,-0.98965055)(3.26356,-0.98498636)(3.2581854,-0.98032206)(3.254997,-0.97446734)(3.2518084,-0.9686127)(3.2486198,-0.96275806)(3.2454312,-0.95690334)(3.2433054,-0.95300025)(3.2401168,-0.9471456)(3.2391138,-0.94010055)(3.239174,-0.935007)(3.2392337,-0.92991346)(3.2392938,-0.9248199)(3.239354,-0.9197264)(3.2415996,-0.91344243)(3.2427225,-0.91030043)(3.244968,-0.90401655)(3.248277,-0.8996841)(3.2515855,-0.89535177)(3.2527084,-0.89220977)(3.2570798,-0.8898289)(3.2603881,-0.88549656)(3.26476,-0.88311565)(3.2691314,-0.88073486)(3.2735028,-0.878354)(3.2789373,-0.87792474)(3.2833087,-0.87554395)(3.2865574,-0.87630504)(3.2919917,-0.8758758)(3.297426,-0.87544656)(3.3039231,-0.87696874)(3.3071718,-0.87772995)(3.3136692,-0.87925225)(3.3179805,-0.88196486)(3.3222919,-0.88467765)(3.3266037,-0.88739026)(3.3309152,-0.890103)(3.3362894,-0.8947672)(3.339478,-0.90062195)(3.3416038,-0.904525)(3.3447921,-0.91037965)(3.3479807,-0.9162344)(3.3511693,-0.92208904)(3.3543582,-0.92794377)(3.3553612,-0.93498886)(3.356364,-0.9420339)(3.357367,-0.949079)(3.3583698,-0.95612407)(3.35825,-0.96631116)(3.3592527,-0.9733562)(3.35807,-0.98159176)(3.3568869,-0.9898272)(3.356767,-1.0000142)(3.3533983,-1.0094402)(3.3510923,-1.0208178)(3.3466609,-1.0282921)(3.3432925,-1.0377179)(3.3399239,-1.0471438)(3.3343694,-1.0577604)(3.3288152,-1.0683767)(3.322198,-1.0770414)(3.3166435,-1.0876577)(3.3100264,-1.0963224)(3.301223,-1.1061777)(3.2946062,-1.1148424)(3.2847402,-1.122746)(3.2781231,-1.131411)(3.26932,-1.141266)(3.2594543,-1.1491697)(3.2495885,-1.1570734)(3.2397225,-1.1649771)(3.2298567,-1.1728805)(3.2199907,-1.1807842)(3.206876,-1.1879268)(3.1959474,-1.1938789)(3.185019,-1.1998309)(3.1740901,-1.205783)(3.1631615,-1.211735)(3.1489842,-1.2169261)(3.1369927,-1.2209265)(3.125001,-1.2249272)(3.1130095,-1.2289276)(3.1010177,-1.2329283)(3.0879633,-1.2349771)(3.0749087,-1.2370261)(3.0640402,-1.2378848)(3.0509858,-1.2399336)(3.040117,-1.2407923)(3.0270624,-1.2428411)(3.015131,-1.2417481)(3.0053852,-1.2394648)(2.9945161,-1.2403232)(2.9847705,-1.23804)(2.9750247,-1.2357564)(2.963093,-1.2346635)(2.955533,-1.2311895)(2.9457872,-1.2289063)(2.938227,-1.2254324)(2.9274182,-1.2211974)(2.9198582,-1.2177235)(2.9122982,-1.2142496)(2.904738,-1.210776)(2.8993635,-1.2061117)(2.8929265,-1.1994958)(2.887552,-1.1948315)(2.8821774,-1.1901672)(2.878989,-1.1843127)(2.8736148,-1.1796484)(2.870426,-1.1737938)(2.8672373,-1.1679391)(2.8662345,-1.1608939)(2.8641088,-1.1569909)(2.863106,-1.1499459)(2.8631659,-1.1448523)(2.863226,-1.1397586)(2.8600373,-1.1339041)(2.8633459,-1.1295717)(2.863406,-1.1244781)(2.863466,-1.1193845)(2.8657117,-1.1131005)(2.8668344,-1.1099585)(2.870143,-1.1056262)(2.8734517,-1.1012938)(2.8767605,-1.0969615)(2.8789458,-1.0957711)(2.8833177,-1.0933901)(2.8876889,-1.0910094)(2.8920605,-1.0886285)(2.8964322,-1.0862478)(2.9008033,-1.083867)(2.9062378,-1.0834377)(2.9116724,-1.0830083)(2.914921,-1.0837696)(2.9203553,-1.0833403)(2.9257894,-1.0829109)(2.9301012,-1.0856235)(2.9365983,-1.0871458)(2.9409099,-1.0898587)(2.9452214,-1.0925714)(2.9495327,-1.095284)(2.9538443,-1.0979966)(2.9592187,-1.1026609)(2.9613445,-1.1065639)(2.9645329,-1.1124188)(2.9677217,-1.1182734)(2.9698474,-1.1221764)(2.973036,-1.1280313)(2.9762247,-1.1338859)(2.9782903,-1.1428826)(2.9792933,-1.1499275)(2.9802961,-1.1569725)(2.981299,-1.1640178)(2.981179,-1.1742047)(2.9799962,-1.1824404)(2.979876,-1.1926273)(2.9786932,-1.2008629)(2.9775105,-1.2090985)(2.9741418,-1.2185242)(2.9707732,-1.2279501)(2.9674044,-1.2373761)(2.964036,-1.2468021)(2.9606671,-1.2562281)(2.95405,-1.2648927)(2.9484954,-1.275509)(2.9429414,-1.2861254)(2.9363241,-1.2947903)(2.9307697,-1.3054066)(2.9241524,-1.3140713)(2.9153495,-1.3239266)(2.9065464,-1.3337817)(2.8966808,-1.3416853)(2.8890007,-1.3483987)(2.8801978,-1.3582537)(2.8681462,-1.367348)(2.8582802,-1.3752514)(2.8473516,-1.3812037)(2.8374858,-1.3891071)(2.826557,-1.3950592)(2.8134425,-1.4022019)(2.8025138,-1.4081539)(2.7915847,-1.4141059)(2.7806563,-1.420058)(2.7686648,-1.4240587)(2.7544875,-1.4292495)(2.7424955,-1.4332501)(2.7294414,-1.4352989)(2.7196355,-1.4381092)(2.7065809,-1.440158)(2.6935265,-1.4422071)(2.6804721,-1.4442561)(2.6696033,-1.4451145)(2.6587348,-1.4459733)(2.6456802,-1.4480221)(2.6348114,-1.4488808)(2.62288,-1.4477878)(2.6131341,-1.4455042)(2.604451,-1.4451723)(2.5925195,-1.4440794)(2.5817108,-1.4398445)(2.5719647,-1.4375609)(2.5644047,-1.4340873)(2.5568447,-1.4306134)(2.5470986,-1.42833)(2.538476,-1.4229045)(2.5309157,-1.4194306)(2.5255415,-1.4147663)(2.5201669,-1.4101021)(2.5147924,-1.405438)(2.5083551,-1.3988222)(2.5029812,-1.3941579)(2.4997923,-1.3883033)(2.4944181,-1.383639)(2.4912295,-1.3777844)(2.488041,-1.3719295)(2.4848523,-1.3660748)(2.4849124,-1.3609815)(2.4817238,-1.3551266)(2.4817834,-1.3500333)(2.4818437,-1.3449396)(2.480841,-1.3378947)(2.4819634,-1.3347527)(2.4842095,-1.3284687)(2.4842691,-1.3233751)(2.4875782,-1.3190428)(2.4908867,-1.3147104)(2.4920094,-1.3115684)(2.495318,-1.3072361)(2.4986267,-1.3029037)(2.5019355,-1.2985711)(2.506307,-1.2961904)(2.5106783,-1.2938094)(2.51505,-1.2914287)(2.5194213,-1.289048)(2.5248554,-1.2886187)(2.5302901,-1.2881893)(2.5335383,-1.2889503)(2.5389729,-1.2885212)(2.5444071,-1.2880919)(2.547656,-1.2888529)(2.5519674,-1.2915658)(2.5584645,-1.2930881)(2.5627759,-1.2958007)(2.5670877,-1.2985133)(2.5713992,-1.301226)(2.5767734,-1.3058903)(2.5788994,-1.3097935)(2.5842733,-1.3144578)(2.5874622,-1.3203125)(2.5906508,-1.326167)(2.5938394,-1.3320217)(2.5959651,-1.3359249)(2.5991538,-1.3417796)(2.6012197,-1.3507762)(2.6022224,-1.3578212)(2.6021025,-1.3680084)(2.6031053,-1.3750533)(2.6041083,-1.3820986)(2.6029253,-1.3903339)(2.6028051,-1.4005212)(2.5994368,-1.4099469)(2.598254,-1.4181825)(2.5948853,-1.4276085)(2.5915167,-1.4370344)(2.5881479,-1.4464601)(2.5847795,-1.4558861)(2.579225,-1.4665024)(2.5747933,-1.473977)(2.5692391,-1.4845933)(2.563685,-1.4952096)(2.5548818,-1.5050647)(2.5482647,-1.5137296)(2.5416474,-1.5223943)(2.5328445,-1.5322496)(2.5240414,-1.5421046)(2.5152385,-1.55196)(2.5075583,-1.558673)(2.4976923,-1.5665767)(2.4878263,-1.5744803)(2.4779608,-1.582384)(2.468095,-1.5902877)(2.4571662,-1.5962397)(2.4462376,-1.6021918)(2.4309373,-1.6105248)(2.4156373,-1.6188576)(2.4003367,-1.6271906)(2.3981512,-1.628381)
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=black](1.5853704,-1.6515762){0.08}
\psline[linewidth=0.02cm](1.5536512,-1.6515762)(4.4653707,-2.1531386)
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=black](3.0653706,-1.2515761){0.06}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=black](2.4053705,-1.6515762){0.06}
\rput{-1.8445042}(0.053415947,0.06337528){\psarc[linewidth=0.04,arrowsize=0.073cm 2.4,arrowlength=1.55,arrowinset=0.4]{->}(1.9951624,-1.6274271){1.9339172}{12.323232}{24.269012}}
\usefont{T1}{ptm}{m}{n}
\rput(4.5795894,-0.38157603){$k_1$}
\usefont{T1}{ptm}{m}{n}
\rput(4.699589,-1.301576){$k_2$}
\psline[linewidth=0.04](1.5453705,-1.6415759)(3.0108223,-1.6415762)(2.6199186,-1.5315762)(3.0108223,-1.6415762)(2.6199186,-1.7515761)(3.0108223,-1.6415762)(4.4853706,-1.6415759)
\psline[linewidth=0.02cm](1.5536512,-1.6331387)(4.4653707,-1.1315762)
\psline[linewidth=0.04](6.572539,-1.2491927)(6.575831,-1.2502625)(6.5855827,-1.2588878)(6.60192,-1.2696525)(6.6139083,-1.2771858)(6.6248403,-1.2825574)(6.632481,-1.2868588)(6.643414,-1.2922298)(6.656584,-1.2965086)(6.6675158,-1.30188)(6.6796293,-1.3039968)(6.6898084,-1.3078268)(6.701619,-1.3093232)(6.713733,-1.31144)(6.725846,-1.3135574)(6.7369037,-1.3135121)(6.7490163,-1.3156295)(6.760073,-1.3155848)(6.771132,-1.3155391)(6.781133,-1.3133326)(6.792191,-1.3132874)(6.8021917,-1.3110807)(6.812193,-1.3088739)(6.8244314,-1.3055747)(6.833377,-1.301206)(6.8400874,-1.2979287)(6.8490324,-1.29356)(6.857978,-1.2891915)(6.866924,-1.2848225)(6.8736324,-1.281546)(6.8815227,-1.275015)(6.8871765,-1.2695762)(6.8928294,-1.264138)(6.8984833,-1.2586992)(6.904137,-1.2532605)(6.90979,-1.2478218)(6.9121513,-1.2413137)(6.916749,-1.2337128)(6.9191103,-1.2272047)(6.922527,-1.2228582)(6.922652,-1.2174419)(6.925013,-1.2109337)(6.9251375,-1.2055174)(6.9242067,-1.1979394)(6.9246345,-1.1931435)(6.924456,-1.1871071)(6.924581,-1.1816908)(6.922469,-1.1773671)(6.9203577,-1.173043)(6.918246,-1.1687192)(6.9161344,-1.1643951)(6.9140224,-1.1600714)(6.91073,-1.1590016)(6.906382,-1.1557697)(6.902034,-1.1525382)(6.8987412,-1.1514684)(6.8943934,-1.1482369)(6.891101,-1.1471671)(6.8855724,-1.1471895)(6.8800435,-1.1472118)(6.874515,-1.1472343)(6.8712225,-1.1461647)(6.86675,-1.1483492)(6.86004,-1.1516259)(6.855568,-1.15381)(6.8510947,-1.1559947)(6.8466215,-1.1581792)(6.842149,-1.1603637)(6.836496,-1.165802)(6.8330784,-1.1701485)(6.8296614,-1.1744951)(6.8262444,-1.1788416)(6.8238835,-1.1853496)(6.819286,-1.1929501)(6.8169246,-1.1994586)(6.8145633,-1.2059672)(6.8144383,-1.2113835)(6.8131337,-1.2200533)(6.811828,-1.2287239)(6.812759,-1.2363019)(6.811454,-1.2449725)(6.8123846,-1.2525506)(6.813316,-1.2601286)(6.8153024,-1.2698689)(6.8172903,-1.2796085)(6.820458,-1.2860943)(6.822445,-1.2958344)(6.8266683,-1.3044825)(6.8308916,-1.3131303)(6.8373513,-1.3206859)(6.8415747,-1.3293337)(6.848034,-1.3368896)(6.85555,-1.3466072)(6.8620095,-1.3541628)(6.8695254,-1.3638804)(6.878222,-1.3703437)(6.8846817,-1.3778993)(6.8933783,-1.3843627)(6.9031296,-1.3929883)(6.9140625,-1.3983593)(6.922759,-1.4048227)(6.933692,-1.4101938)(6.9446244,-1.4155654)(6.9555573,-1.4209362)(6.9664903,-1.4263073)(6.978603,-1.4284246)(6.98848,-1.4316337)(7.0016494,-1.4359127)(7.0137625,-1.4380299)(7.025876,-1.4401467)(7.0379887,-1.442264)(7.0490465,-1.4422189)(7.063396,-1.4432436)(7.0744534,-1.4431988)(7.087747,-1.4420617)(7.098805,-1.4420165)(7.1098623,-1.4419717)(7.1221004,-1.4386724)(7.1343384,-1.4353733)(7.1465764,-1.4320742)(7.1565776,-1.4298674)(7.1655235,-1.4254985)(7.1777616,-1.4221995)(7.186707,-1.4178306)(7.1978893,-1.4123695)(7.2057796,-1.4058385)(7.214725,-1.4014697)(7.222615,-1.394939)(7.230505,-1.3884081)(7.2383947,-1.3818772)(7.244048,-1.3764385)(7.251938,-1.3699079)(7.256536,-1.3623071)(7.261133,-1.3547068)(7.269023,-1.3481758)(7.2713842,-1.3416673)(7.275982,-1.3340666)(7.278343,-1.3275584)(7.2796483,-1.3188882)(7.2820096,-1.3123797)(7.2843704,-1.3058715)(7.2867317,-1.2993633)(7.2858005,-1.291785)(7.2859254,-1.2863686)(7.284994,-1.2787906)(7.285119,-1.2733746)(7.2852435,-1.2679584)(7.282076,-1.2614726)(7.2799644,-1.2571485)(7.2778525,-1.2528247)(7.275741,-1.2485007)(7.273629,-1.2441769)(7.2692814,-1.240945)(7.264933,-1.2377132)(7.2605853,-1.2344816)(7.2562366,-1.2312499)(7.2529445,-1.2301804)(7.2485967,-1.2269485)(7.2430677,-1.2269708)(7.2375393,-1.2269933)(7.2342467,-1.2259237)(7.2287183,-1.2259462)(7.2242455,-1.2281306)(7.219772,-1.2303151)(7.217536,-1.2314072)(7.2130632,-1.2335917)(7.2085905,-1.2357761)(7.2041173,-1.2379607)(7.198464,-1.243399)(7.195047,-1.2477455)(7.1916294,-1.252092)(7.188213,-1.2564385)(7.1870317,-1.2596924)(7.184671,-1.2662009)(7.18231,-1.2727094)(7.1799483,-1.2792176)(7.1798244,-1.2846338)(7.1796994,-1.2900499)(7.1806297,-1.2976282)(7.179325,-1.3062984)(7.1824927,-1.3127842)(7.183424,-1.3203622)(7.184355,-1.3279405)(7.1875224,-1.3344263)(7.1917458,-1.3430741)(7.1949134,-1.34956)(7.198081,-1.3560461)(7.2023044,-1.3646939)(7.208764,-1.3722495)(7.212988,-1.3808973)(7.2183914,-1.386291)(7.2248516,-1.3938468)(7.2335477,-1.4003102)(7.242244,-1.4067737)(7.2509403,-1.413237)(7.2596364,-1.4197004)(7.267277,-1.4240017)(7.2759733,-1.4304651)(7.286906,-1.4358363)(7.2967825,-1.4390458)(7.3077154,-1.4444169)(7.317592,-1.447626)(7.3297048,-1.4497432)(7.3428745,-1.4540222)(7.354988,-1.4561391)(7.3638086,-1.4571866)(7.375922,-1.4593034)(7.389216,-1.4581661)(7.4013295,-1.4602833)(7.4146233,-1.459146)(7.4256806,-1.4591012)(7.4389744,-1.4579641)(7.451213,-1.4546647)(7.464506,-1.4535277)(7.474508,-1.4513209)(7.486746,-1.4480218)(7.498984,-1.4447224)(7.5089855,-1.4425156)(7.522404,-1.4359622)(7.5313497,-1.4315934)(7.542532,-1.4261323)(7.5537143,-1.4206712)(7.561604,-1.4141405)(7.57173,-1.4065174)(7.5818567,-1.3988942)(7.5897465,-1.3923634)(7.5976357,-1.3858328)(7.607763,-1.3782096)(7.614597,-1.3695166)(7.6214304,-1.360824)(7.6270843,-1.3553852)(7.6339183,-1.3466927)(7.638516,-1.3390919)(7.642058,-1.3293294)(7.6488914,-1.3206365)(7.6512527,-1.3141283)(7.6547947,-1.3043655)(7.6561,-1.2956953)(7.657405,-1.2870251)(7.659766,-1.2805166)(7.6610713,-1.2718464)(7.6623774,-1.2631757)(7.6625013,-1.2577598)(7.6615705,-1.2501818)(7.6606393,-1.2426038)(7.659708,-1.2350255)(7.6575966,-1.2307017)(7.6566653,-1.2231236)(7.6534977,-1.2166375)(7.6513863,-1.2123138)(7.6459823,-1.20692)(7.6438704,-1.2025962)(7.639522,-1.1993644)(7.6351743,-1.1961327)(7.6297703,-1.1907389)(7.626478,-1.189669)(7.62213,-1.1864375)(7.6177816,-1.183206)(7.6144896,-1.1821359)(7.608961,-1.1821586)(7.6034317,-1.1821811)(7.6001396,-1.1811112)(7.594611,-1.1811335)(7.5901384,-1.183318)(7.5856647,-1.1855028)(7.581192,-1.1876873)(7.5767193,-1.1898714)(7.572247,-1.192056)(7.5688295,-1.1964023)(7.565413,-1.2007487)(7.561995,-1.2050953)(7.5608153,-1.2083492)(7.5573983,-1.2126956)(7.553981,-1.2170421)(7.5538564,-1.2224584)(7.551495,-1.2289666)(7.55137,-1.2343829)(7.5512457,-1.2397988)(7.5511208,-1.2452152)(7.5520525,-1.2527932)(7.5552197,-1.2592789)(7.555095,-1.2646952)(7.5582623,-1.271181)(7.56143,-1.2776669)(7.5645976,-1.2841529)(7.5700016,-1.2895465)(7.5731688,-1.2960323)(7.579629,-1.3035882)(7.585033,-1.3089818)(7.5914927,-1.3165375)(7.5968966,-1.321931)(7.6023006,-1.3273249)(7.609941,-1.3316263)(7.6186376,-1.3380896)(7.628514,-1.3412992)(7.6361547,-1.3456004)(7.6460314,-1.3488096)(7.655908,-1.3520187)(7.6657853,-1.3552281)(7.675662,-1.3584373)(7.687775,-1.3605542)(7.6965966,-1.3616016)(7.7087097,-1.3637185)(7.7197666,-1.3636737)(7.733061,-1.3625364)(7.741882,-1.3635837)(7.755176,-1.3624464)(7.766233,-1.3624016)(7.7784715,-1.3591025)(7.790709,-1.3558035)(7.8007107,-1.3535966)(7.8129487,-1.3502975)(7.8251867,-1.3469981)(7.8374248,-1.3436991)(7.848607,-1.338238)(7.859789,-1.3327769)(7.8709717,-1.3273157)(7.882153,-1.3218547)(7.8922796,-1.3142319)(7.9024057,-1.3066087)(7.9125323,-1.2989856)(7.920422,-1.2924547)(7.930548,-1.2848319)(7.940675,-1.2772087)(7.9475093,-1.2685157)(7.954343,-1.259823)(7.961177,-1.2511301)(7.9702477,-1.2413452)(7.9770813,-1.2326524)(7.9828596,-1.2217976)(7.987457,-1.2141972)(7.9932356,-1.2033422)(7.996777,-1.1935798)(8.000319,-1.1838173)(8.0038595,-1.1740546)(8.007402,-1.1642921)(8.008708,-1.1556218)(8.01225,-1.1458591)(8.012499,-1.1350268)(8.013804,-1.1263565)(8.012873,-1.1187786)(8.011942,-1.1112005)(8.009955,-1.1014602)(8.009024,-1.0938821)(8.007037,-1.0841421)(8.003869,-1.0776563)(8.002938,-1.0700783)(7.9997706,-1.0635922)(7.996603,-1.0571064)(7.9934354,-1.0506206)(7.9890876,-1.0473888)(7.98592,-1.0409029)(7.980516,-1.0355091)(7.9761677,-1.0322775)(7.9718194,-1.0290457)(7.9652348,-1.0269063)(7.960887,-1.0236745)(7.9565387,-1.0204427)(7.9510098,-1.0204653)(7.9454813,-1.0204878)(7.9421887,-1.019418)(7.936661,-1.0194403)(7.931132,-1.0194631)(7.925603,-1.0194856)(7.92113,-1.02167)(7.9166574,-1.0238544)(7.9121842,-1.0260388)(7.9077115,-1.0282232)(7.903239,-1.0304074)(7.8998213,-1.0347542)(7.8964043,-1.0391004)(7.895224,-1.0423546)(7.891807,-1.0467011)(7.8906264,-1.0499551)(7.8905015,-1.0553714)(7.8881407,-1.0618798)(7.8891964,-1.0640416)(7.8901277,-1.0716195)(7.8900027,-1.0770358)(7.889878,-1.0824522)(7.8919897,-1.086776)(7.892921,-1.0943542)(7.8950324,-1.098678)(7.8982,-1.1051638)(7.903604,-1.1105578)(7.9057155,-1.1148815)(7.91112,-1.120275)(7.916524,-1.1256688)(7.9219275,-1.1310625)(7.9262757,-1.1342943)(7.933916,-1.1385957)(7.9415565,-1.1428971)(7.948141,-1.1450367)(7.9557815,-1.1493381)(7.9634223,-1.1536396)(7.973299,-1.1568488)(7.979883,-1.1589885)(7.990941,-1.1589433)(8.000817,-1.1621525)(8.009639,-1.1631999)(8.020697,-1.1631547)(8.0284605,-1.1620401)(8.039519,-1.1619953)(8.050576,-1.1619502)(8.062814,-1.1586511)(8.072816,-1.1564442)(8.082817,-1.1542374)(8.095056,-1.1509384)(8.107293,-1.1476392)(8.117295,-1.1454324)(8.128477,-1.1399713)(8.139659,-1.1345102)(8.148605,-1.130141)(8.162024,-1.123588)(8.169913,-1.1170571)(8.180039,-1.109434)(8.1901655,-1.1018109)(8.198055,-1.0952803)(8.207127,-1.0854951)(8.217253,-1.0778722)(8.226323,-1.0680871)(8.233157,-1.0593944)(8.242228,-1.0496092)(8.248006,-1.0387542)(8.257076,-1.0289693)(8.260618,-1.019207)(8.267452,-1.0105139)(8.273231,-0.9996592)(8.277952,-0.9866426)(8.2837305,-0.97578776)(8.2872715,-0.9660253)(8.289759,-0.9541007)(8.2933,-0.94433814)(8.295786,-0.93241376)(8.296036,-0.92158127)(8.29734,-0.912911)(8.29759,-0.9020787)(8.297839,-0.8912465)(8.298089,-0.8804142)(8.298338,-0.869582)(8.296351,-0.8598419)(8.295421,-0.8522636)(8.291198,-0.8436158)(8.28921,-0.8338757)(8.2849865,-0.82522786)(8.281819,-0.818742)(8.278651,-0.8122561)(8.274428,-0.80360824)(8.27126,-0.79712236)(8.265857,-0.7917286)(8.260452,-0.7863352)(8.257285,-0.7798492)(8.249645,-0.7755476)(8.244241,-0.77015406)(8.239893,-0.7669221)(8.233308,-0.7647827)(8.22896,-0.7615511)(8.222376,-0.7594115)(8.215791,-0.757272)(8.212499,-0.75620234)(8.20697,-0.7562247)(8.201441,-0.7562473)(8.195912,-0.7562697)(8.188148,-0.7573844)(8.183675,-0.7595688)(8.179201,-0.7617533)(8.174728,-0.76393783)(8.172492,-0.76502997)(8.168019,-0.76721436)(8.163547,-0.76939875)(8.16013,-0.77374524)(8.158949,-0.7769995)(8.155532,-0.7813457)(8.152115,-0.78569233)(8.15199,-0.79110837)(8.150809,-0.7943626)(8.150685,-0.79977864)(8.15056,-0.80519485)(8.1504345,-0.8106109)(8.1503105,-0.8160272)(8.152422,-0.8203512)(8.154534,-0.8246751)(8.156646,-0.82899904)(8.158757,-0.83332294)(8.161924,-0.8398088)(8.166273,-0.8430404)(8.170621,-0.8462722)(8.176025,-0.8516658)(8.180373,-0.8548976)(8.185778,-0.86029124)(8.192362,-0.86243075)(8.198946,-0.8645703)(8.205531,-0.8667097)(8.213172,-0.8710111)(8.219756,-0.8731506)(8.228577,-0.874198)(8.235162,-0.8763374)(8.245163,-0.8741305)(8.2539835,-0.8751777)(8.262805,-0.8762251)(8.272807,-0.8740181)(8.280572,-0.8729035)(8.290574,-0.87069637)(8.300575,-0.86848974)(8.310576,-0.8662828)(8.319523,-0.8619138)(8.329524,-0.8597069)(8.340706,-0.85424584)(8.349652,-0.84987694)(8.359778,-0.8422539)(8.368724,-0.83788514)(8.376614,-0.83135414)(8.38674,-0.8237311)(8.396866,-0.8161082)(8.406993,-0.8084851)(8.413827,-0.7997922)(8.420661,-0.7910994)(8.429731,-0.7813144)(8.436565,-0.7726216)(8.44458,-0.76067466)(8.451414,-0.7519819)(8.457192,-0.741127)(8.46297,-0.7302723)(8.468748,-0.7194176)(8.473471,-0.70640075)(8.477013,-0.69663835)(8.482791,-0.68578345)(8.485276,-0.673859)(8.4877615,-0.6619345)(8.490249,-0.65000993)(8.492734,-0.6380854)(8.492984,-0.62725306)(8.49547,-0.61532855)(8.494663,-0.6023343)(8.494913,-0.5915021)(8.492926,-0.5817621)(8.4931755,-0.5709296)(8.490132,-0.55902773)(8.488146,-0.54928756)(8.485103,-0.5373857)(8.483115,-0.52764547)(8.478892,-0.5189976)(8.476905,-0.5092576)(8.472682,-0.50060976)(8.468458,-0.4919619)(8.461999,-0.48440617)(8.458831,-0.4779203)(8.452371,-0.47036484)(8.445911,-0.46280897)(8.440507,-0.4574154)(8.432867,-0.45311382)(8.427463,-0.44772032)(8.422059,-0.44232658)(8.414419,-0.43802506)(8.406778,-0.43372354)(8.400193,-0.43158424)(8.395845,-0.42835236)(8.389261,-0.42621297)(8.38044,-0.42516565)(8.373856,-0.42302614)(8.368327,-0.4230486)(8.362798,-0.42307115)(8.357269,-0.4230937)(8.3495035,-0.4242081)(8.345031,-0.42639282)(8.340558,-0.42857718)(8.336085,-0.43076172)(8.331613,-0.43294606)(8.3249035,-0.43622273)(8.320431,-0.43840715)(8.317014,-0.44275352)(8.315832,-0.44600788)(8.312416,-0.45035416)(8.308999,-0.45470044)(8.307818,-0.4579548)(8.3076935,-0.46337086)(8.306513,-0.4666251)(8.306388,-0.4720411)(8.306263,-0.47745734)(8.305082,-0.4807117)(8.307194,-0.48503563)(8.309306,-0.48935956)(8.311418,-0.4936835)(8.313529,-0.49800742)(8.315641,-0.5023314)(8.319989,-0.5055629)(8.32464,-0.50941485)(8.328686,-0.5120263)(8.334089,-0.51741993)(8.338438,-0.52065176)(8.345023,-0.522791)(8.349371,-0.526023)(8.354899,-0.52600056)(8.361484,-0.52813995)(8.370305,-0.5291872)(8.376889,-0.5313268)(8.384654,-0.53021204)(8.39242,-0.5290972)(8.400186,-0.5279824)(8.4079485,-0.526868)(8.415715,-0.52575314)(8.425716,-0.52354634)(8.4324255,-0.5202697)(8.441372,-0.51590085)(8.450317,-0.51153183)(8.4570265,-0.5082553)(8.465973,-0.5038863)(8.474918,-0.4995175)(8.4850445,-0.4918944)(8.492934,-0.4853636)(8.500825,-0.47883257)(8.507658,-0.47014)(8.515548,-0.46360916)(8.522382,-0.45491642)(8.529217,-0.4462234)(8.534994,-0.43536878)(8.541828,-0.42667603)(8.5476055,-0.4158211)(8.553385,-0.4049664)(8.559465,-0.39473206)(8.562704,-0.3843492)(8.568482,-0.37349442)(8.570969,-0.36156985)(8.575691,-0.3485531)(8.5781765,-0.33662862)(8.579482,-0.32795832)(8.581968,-0.31603378)(8.583399,-0.30194718)(8.584953,-0.28244466)(8.5841465,-0.26945046)(8.585327,-0.26619622)
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=black](5.7653704,-1.6515762){0.06}
\psline[linewidth=0.02cm](5.433651,-1.6400596)(9.38537,-0.95157605)
\psline[linewidth=0.04](5.4253697,-1.6415762)(7.290822,-1.6415762)(6.8999186,-1.5315762)(7.290822,-1.6415762)(6.8999186,-1.7515761)(7.290822,-1.6415762)(9.96537,-1.6415762)
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=black](5.4253697,-1.6515762){0.08}
\psline[linewidth=0.02cm](5.433651,-1.6515762)(9.38537,-2.3400595)
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=black](6.5453706,-1.2315761){0.06}
\usefont{T1}{ptm}{m}{n}
\rput(8.719589,-0.78157604){$k_2$}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=black](8.6053705,-0.25157607){0.06}
\usefont{T1}{ptm}{m}{n}
\rput(7.179589,-0.32157603){$k_1$}
\usefont{T1}{ptm}{m}{n}
\rput(5.1756825,0.17686145){(a)}
\usefont{T1}{ptm}{m}{n}
\rput(5.185683,-2.5031385){(b)}
\usefont{T1}{ptm}{m}{n}
\rput(4.6195893,0.91842407){$j$}
\usefont{T1}{ptm}{m}{n}
\rput(10.119589,0.898424){$j$}
\usefont{T1}{ptm}{m}{n}
\rput(4.5995893,-1.841576){$j$}
\usefont{T1}{ptm}{m}{n}
\rput(10.099589,-1.861576){$j$}
\end{pspicture}
